Fourier-transformed gauge theory models of three-dimensional topological orders with gapped boundaries

In this paper, we apply the method of Fourier transform and basis rewriting developed in arXiv:1910.13441 for the two-dimensional quantum double model of topological orders to the three-dimensional gauge theory model (with a gauge group $G$) of three-dimensional topological orders. We find that the gapped boundary condition of the gauge theory model is characterized by a Frobenius algebra in the representation category $\mathcal Rep(G)$ of $G$, which also describes the charge splitting and condensation on the boundary. We also show that our Fourier transform maps the three-dimensional gauge theory model with input data $G$ to the Walker-Wang model with input data $\mathcal Rep(G)$ on a trivalent lattice with dangling edges, after truncating the Hilbert space by projecting all dangling edges to the trivial representation of $G$. This Fourier transform also provides a systematic construction of the gapped boundary theory of the Walker-Wang model. This establishes a correspondence between two types of topological field theories: the extended Dijkgraaf-Witten and extended Crane-Yetter theories.

==> (inline-0) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,62);\path (105.99053955078125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9895204953976786] 
\draw    (15,17) -- (53.29,55.29) ;
\draw [shift={(53.29,55.29)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(34.14,36.14)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7436775263260871] 
\draw    (91.59,17) -- (53.29,55.29) ;
\draw [shift={(72.44,36.14)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (20,35.4) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (72,33) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
% Text Node
\draw (3,2) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (84,2) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu ^{*}}$};
\end{tikzpicture}
\equiv \Omega_{m_{\mu } n_{\mu ^{*}}}^{\mu } ,\;\;
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,62);\path (96.99053955078125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da36589851596592204] 
\draw    (49.29,6.29) -- (87.59,44.59) ;
\draw [shift={(68.44,25.44)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(49.29,6.29)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da09344369664258445] 
\draw    (49.29,6.29) -- (11,44.59) ;
\draw [shift={(30.14,25.44)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (14,11) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
% Text Node
\draw (74,15) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (3,46) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu ^{*}}$};
% Text Node
\draw (82,46) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,69);\path (105.99053955078125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da854542573611418] 
\draw    (72.44,36.14) -- (91.59,17) ;
%Straight Lines [id:da12482318563349626] 
\draw    (34.14,36.14) -- (53.29,55.29) ;
\draw [shift={(53.29,55.29)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(43.72,45.72)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5376525242067556] 
\draw    (72.44,36.14) -- (53.29,55.29) ;
\draw [shift={(62.87,45.72)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da40939926455727105] 
\draw    (15,17) -- (34.14,36.14) ;
%Shape: Circle [id:dp07225544047056087] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (63.1,36.14) .. controls (63.1,30.98) and (67.28,26.8) .. (72.44,26.8) .. controls (77.6,26.8) and (81.78,30.98) .. (81.78,36.14) .. controls (81.78,41.3) and (77.6,45.49) .. (72.44,45.49) .. controls (67.28,45.49) and (63.1,41.3) .. (63.1,36.14) -- cycle ;
%Shape: Circle [id:dp6641471919010071] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (24.8,36.14) .. controls (24.8,30.98) and (28.98,26.8) .. (34.14,26.8) .. controls (39.3,26.8) and (43.49,30.98) .. (43.49,36.14) .. controls (43.49,41.3) and (39.3,45.49) .. (34.14,45.49) .. controls (28.98,45.49) and (24.8,41.3) .. (24.8,36.14) -- cycle ;
% Text Node
\draw (34.14,49.23) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (59.87,47.12) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
% Text Node
\draw (3,2) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (84,2) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu ^{*}}$};
% Text Node
\draw (29,30) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (67,30) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
\end{tikzpicture}
=\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,62);\path (105.99053955078125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da48901917776525305] 
\draw    (15,17) -- (53.29,55.29) ;
\draw [shift={(53.29,55.29)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(34.14,36.14)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5218470503614157] 
\draw    (91.59,17) -- (53.29,55.29) ;
\draw [shift={(72.44,36.14)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (20,36) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (72,34) node [anchor=north west][inner sep=0.75pt]    {$\mu ^{*}$};
% Text Node
\draw (3,2) node [anchor=north west][inner sep=0.75pt]    {$m_{\mu }$};
% Text Node
\draw (84,2) node [anchor=north west][inner sep=0.75pt]    {$n_{\mu ^{*}}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,100);\path (34.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5361706761685396] 
\draw    (17.01,14.08) -- (17.01,44.4) ;
\draw [shift={(17.01,29.24)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4159365033726812] 
\draw    (17.01,63.09) -- (17.01,83.08) ;
%Shape: Circle [id:dp7969770779097005] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (7.66,53.75) .. controls (7.66,48.59) and (11.85,44.4) .. (17.01,44.4) .. controls (22.17,44.4) and (26.35,48.59) .. (26.35,53.75) .. controls (26.35,58.91) and (22.17,63.09) .. (17.01,63.09) .. controls (11.85,63.09) and (7.66,58.91) .. (7.66,53.75) -- cycle ;
% Text Node
\draw (11.5,47.97) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (4,23) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (7,0) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (9,84) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,80);\path (27.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da1320110949070794] 
\draw    (15,7) -- (15,39.54) ;
\draw [shift={(15,23.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp14493728175159548] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5.65,48.88) .. controls (5.65,43.72) and (9.84,39.54) .. (15,39.54) .. controls (20.16,39.54) and (24.34,43.72) .. (24.34,48.88) .. controls (24.34,54.05) and (20.16,58.23) .. (15,58.23) .. controls (9.84,58.23) and (5.65,54.05) .. (5.65,48.88) -- cycle ;
%Straight Lines [id:da7889719056302855] 
\draw    (15,58.23) -- (15,74.77) ;
% Text Node
\draw (1,23.4) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (10,43.4) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (5,-5.6) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (6,75) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
\end{tikzpicture}
\right]^{*} =\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,80);\path (27.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9069809126724477] 
\draw    (15,7) -- (15,39.54) ;
\draw [shift={(15,23.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp4534294549465341] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5.65,48.88) .. controls (5.65,43.72) and (9.84,39.54) .. (15,39.54) .. controls (20.16,39.54) and (24.34,43.72) .. (24.34,48.88) .. controls (24.34,54.05) and (20.16,58.23) .. (15,58.23) .. controls (9.84,58.23) and (5.65,54.05) .. (5.65,48.88) -- cycle ;
%Straight Lines [id:da3715290739798771] 
\draw    (15,58.23) -- (15,74.77) ;
% Text Node
\draw (1,23.4) node [anchor=north west][inner sep=0.75pt]    {$\mu $};
% Text Node
\draw (10,42) node [anchor=north west][inner sep=0.75pt]    {$\bar g$};
% Text Node
\draw (6,-5) node [anchor=north west][inner sep=0.75pt]    {$n_{\mu }$};
% Text Node
\draw (5,75) node [anchor=north west][inner sep=0.75pt]    {$m_{\mu }$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,86);\path (83.97896575927734,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da0611152306777607] 
\draw    (38,7) -- (38,39.54) ;
\draw [shift={(38,23.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp78128493836746] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.65,48.88) .. controls (28.65,43.72) and (32.84,39.54) .. (38,39.54) .. controls (43.16,39.54) and (47.34,43.72) .. (47.34,48.88) .. controls (47.34,54.05) and (43.16,58.23) .. (38,58.23) .. controls (32.84,58.23) and (28.65,54.05) .. (28.65,48.88) -- cycle ;
%Straight Lines [id:da30647093515284274] 
\draw    (38,58.23) -- (38,74.77) ;
%Straight Lines [id:da2033523962472079] 
\draw    (9.48,18.77) -- (38,7) ;
\draw [shift={(38,7)}, rotate = 337.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(23.74,12.88)}, rotate = 157.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3262693073512124] 
\draw    (38,74.77) -- (66.51,63) ;
\draw [shift={(52.25,68.89)}, rotate = 157.56] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(38,74.77)}, rotate = 337.56] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
% Text Node
\draw (25,23.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (33,43.2) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (13,-1.81) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
% Text Node
\draw (-3,17) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu ^{*}}$};
% Text Node
\draw (48,68) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
% Text Node
\draw (64,52) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu ^{*}}$};
\end{tikzpicture}
=\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,91);\path (27.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da1254088847661552] 
\draw    (15,7) -- (15,39.54) ;
\draw [shift={(15,23.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8320962895146273] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5.65,48.88) .. controls (5.65,43.72) and (9.84,39.54) .. (15,39.54) .. controls (20.16,39.54) and (24.34,43.72) .. (24.34,48.88) .. controls (24.34,54.05) and (20.16,58.23) .. (15,58.23) .. controls (9.84,58.23) and (5.65,54.05) .. (5.65,48.88) -- cycle ;
%Straight Lines [id:da7975812224626257] 
\draw    (15,58.23) -- (15,74.77) ;
% Text Node
\draw (-2,20) node [anchor=north west][inner sep=0.75pt]    {$\mu ^{*}$};
% Text Node
\draw (10,41) node [anchor=north west][inner sep=0.75pt]    {$\bar g$};
% Text Node
\draw (5,-5.8) node [anchor=north west][inner sep=0.75pt]    {$m_{\mu ^{*}}$};
% Text Node
\draw (8,77) node [anchor=north west][inner sep=0.75pt]    {$n_{\mu ^{*}}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,74);\path (85.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4149546159499935] 
\draw    (43,7) -- (43.1,50) ;
\draw [shift={(43.05,28.5)}, rotate = 89.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2628074993474765] 
\draw    (43,7) -- (15,35) ;
\draw [shift={(29,21)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6007988083598181] 
\draw    (43,7) -- (71,35) ;
\draw [shift={(57,21)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(43,7)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
% Text Node
\draw (13,6) node [anchor=north west][inner sep=0.75pt]    {\small $\mu$};
% Text Node
\draw (59,6) node [anchor=north west][inner sep=0.75pt]    {\small $\rho$};
% Text Node
\draw (44,21.4) node [anchor=north west][inner sep=0.75pt]    {\small $\nu$};
% Text Node
\draw (3,35) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu}$};
% Text Node
\draw (33,51) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu}$};
% Text Node
\draw (63,35) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\rho}$};
\end{tikzpicture}
\equiv C_{\mu \nu \rho ;m_{\mu} m_{\nu} m_{\rho}} ,\;\;\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,57);\path (85.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5168273532129584] 
\draw    (43,7) -- (43.1,50) ;
\draw [shift={(43.05,28.5)}, rotate = 89.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da16810123870394067] 
\draw    (71.1,22) -- (43.1,50) ;
\draw [shift={(57.1,36)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17567628796526158] 
\draw    (15.1,22) -- (43.1,50) ;
\draw [shift={(43.1,50)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(29.1,36)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (14,37.4) node [anchor=north west][inner sep=0.75pt]    {$\mu$};
% Text Node
\draw (55,37.4) node [anchor=north west][inner sep=0.75pt]    {$\rho$};
% Text Node
\draw (44,17) node [anchor=north west][inner sep=0.75pt]    {$\nu$};
% Text Node
\draw (3,9) node [anchor=north west][inner sep=0.75pt]    {$m_{\mu}$};
% Text Node
\draw (33,-4) node [anchor=north west][inner sep=0.75pt]    {$m_{\nu}$};
% Text Node
\draw (60,9) node [anchor=north west][inner sep=0.75pt]    {$m_{\rho}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,58);\path (84.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da8366512045990033] 
\draw    (41,54) .. controls (7.01,52.99) and (9.01,4.99) .. (41,4) ;
\draw [shift={(16.25,28.99)}, rotate = 84.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da1468066504163228] 
\draw    (41,54) .. controls (75.01,52.99) and (73.01,3.99) .. (41,4) ;
\draw [shift={(41,4)}, rotate = 179.99] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(65.76,28.99)}, rotate = 95.78] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(41,54)}, rotate = 358.31] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da47759165685609783] 
\draw    (41,4) -- (41,54) ;
\draw [shift={(41,29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (-1,23.4) node [anchor=north west][inner sep=0.75pt]    {\small $\mu$};
% Text Node
\draw (67,23.4) node [anchor=north west][inner sep=0.75pt]    {\small $\rho$};
% Text Node
\draw (42,23.39) node [anchor=north west][inner sep=0.75pt]    {\small $\nu$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,97);\path (123.97953796386719,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da10047949057155803] 
\draw    (61,7) -- (61.05,46.02) ;
\draw [shift={(61.02,26.51)}, rotate = 89.93] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da482384727911529] 
\draw    (61,7) -- (33,35) ;
\draw [shift={(47,21)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8284024851573746] 
\draw    (61,7) -- (89,35) ;
\draw [shift={(75,21)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(61,7)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8810948350338448] 
\draw    (33,35) -- (12.82,55.18) ;
%Straight Lines [id:da5575086112388437] 
\draw    (61.05,46.02) -- (61.15,77.34) ;
%Straight Lines [id:da6525224312191626] 
\draw    (89,35) -- (109.5,55.5) ;
%Shape: Circle [id:dp2669319169649629] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.66,35) .. controls (23.66,29.84) and (27.84,25.66) .. (33,25.66) .. controls (38.16,25.66) and (42.34,29.84) .. (42.34,35) .. controls (42.34,40.16) and (38.16,44.34) .. (33,44.34) .. controls (27.84,44.34) and (23.66,40.16) .. (23.66,35) -- cycle ;
%Shape: Circle [id:dp6197245583242277] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (51.76,47.66) .. controls (51.76,42.5) and (55.94,38.32) .. (61.1,38.32) .. controls (66.26,38.32) and (70.44,42.5) .. (70.44,47.66) .. controls (70.44,52.82) and (66.26,57.01) .. (61.1,57.01) .. controls (55.94,57.01) and (51.76,52.82) .. (51.76,47.66) -- cycle ;
%Shape: Circle [id:dp5066337830789367] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (79.66,35) .. controls (79.66,29.84) and (83.84,25.66) .. (89,25.66) .. controls (94.16,25.66) and (98.34,29.84) .. (98.34,35) .. controls (98.34,40.16) and (94.16,44.34) .. (89,44.34) .. controls (83.84,44.34) and (79.66,40.16) .. (79.66,35) -- cycle ;
% Text Node
\draw (35,10) node [anchor=north west][inner sep=0.75pt]    {\small $\mu$};
% Text Node
\draw (75,10) node [anchor=north west][inner sep=0.75pt]    {\small $\rho$};
% Text Node
\draw (61,21.4) node [anchor=north west][inner sep=0.75pt]    {\small $\nu$};
% Text Node
\draw (2,57) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu}$};
% Text Node
\draw (52,79) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu}$};
% Text Node
\draw (102,57) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\rho}$};
% Text Node
\draw (28,29) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (56,42) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (84,29) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
\end{tikzpicture}
=\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,74);\path (85.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5856775293289438] 
\draw    (43,7) -- (43.1,50) ;
\draw [shift={(43.05,28.5)}, rotate = 89.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1667636778755046] 
\draw    (43,7) -- (15,35) ;
\draw [shift={(29,21)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da07195576150137595] 
\draw    (43,7) -- (71,35) ;
\draw [shift={(57,21)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(43,7)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
% Text Node
\draw (16,10) node [anchor=north west][inner sep=0.75pt]    {$\mu$};
% Text Node
\draw (59,10) node [anchor=north west][inner sep=0.75pt]    {$\rho$};
% Text Node
\draw (44,21.4) node [anchor=north west][inner sep=0.75pt]    {$\nu$};
% Text Node
\draw (3,35.4) node [anchor=north west][inner sep=0.75pt]    {$m_{\mu}$};
% Text Node
\draw (35,51.4) node [anchor=north west][inner sep=0.75pt]    {$m_{\nu}$};
% Text Node
\draw (65,36.4) node [anchor=north west][inner sep=0.75pt]    {$m_{\rho}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,77);\path (117.98571014404297,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9694123104199495] 
\draw    (43,12) -- (43.1,55) ;
\draw [shift={(43.05,33.5)}, rotate = 89.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20853804254248454] 
\draw    (43,12) -- (15,40) ;
\draw [shift={(29,26)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da012583113481207775] 
\draw    (43,12) -- (71,40) ;
\draw [shift={(57,26)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(43,12)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da09251624155984017] 
\draw    (99,12) -- (71,40) ;
\draw [shift={(71,40)}, rotate = 135] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(85,26)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (18,15) node [anchor=north west][inner sep=0.75pt]    {$\mu$};
% Text Node
\draw (59,15) node [anchor=north west][inner sep=0.75pt]    {$\rho$};
% Text Node
\draw (44,26.4) node [anchor=north west][inner sep=0.75pt]    {$\nu$};
% Text Node
\draw (3,40.4) node [anchor=north west][inner sep=0.75pt]    {$m_{\mu}$};
% Text Node
\draw (33,57.4) node [anchor=north west][inner sep=0.75pt]    {$m_{\nu}$};
% Text Node
\draw (84.99,19.4) node [anchor=north west][inner sep=0.75pt]    {$\rho^{*}$};
% Text Node
\draw (88,-0.6) node [anchor=north west][inner sep=0.75pt]    {$m_{\rho^{*}}$};
\end{tikzpicture}
\equiv \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\draw    (44.7,43.98) -- (72.7,71.98) ;
\draw [shift={(58.7,57.98)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(44.7,43.98)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da07295477631356917] 
\draw    (44.7,43.98) -- (16.7,71.98) ;
\draw [shift={(30.7,57.98)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da30777999220905383] 
\draw    (44.7,11.98) -- (44.7,43.98) ;
\draw [shift={(44.7,27.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (45.63,18.11) node [anchor=north west][inner sep=0.75pt]    {$\rho^{*}$};
% Text Node
\draw (27,62.4) node [anchor=north west][inner sep=0.75pt]    {$\mu$};
% Text Node
\draw (49.7,62.38) node [anchor=north west][inner sep=0.75pt]    {$\nu$};
% Text Node
\draw (5,72) node [anchor=north west][inner sep=0.75pt]    {$m_{\mu}$};
% Text Node
\draw (63.98,72) node [anchor=north west][inner sep=0.75pt]    {$m_{\nu}$};
% Text Node
\draw (33.98,-0.6) node [anchor=north west][inner sep=0.75pt]    {$m_{\rho^{*}}$};
\end{tikzpicture}
=\sum _{m_{\rho}} C_{\mu \nu \rho ;m_{\mu} m_{\nu} m_{\rho}} \Omega_{m_{\rho} m_{\rho^{*}}}^{\rho},
\end{equation}
\begin{equation}
    C_{\rho^{*} m_{\rho^{*}}}^{\mu \nu ;m_{\mu} m_{\nu}} \equiv\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
        \path (0,74);\path (110.98841094970703,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da63277789220446] 
        \draw    (41,7) -- (41.1,50) ;
        \draw [shift={(41.05,28.5)}, rotate = 89.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da9710199895854004] 
        \draw    (69.1,22) -- (41.1,50) ;
        \draw [shift={(55.1,36)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da8678826723569057] 
        \draw    (13.1,22) -- (41.1,50) ;
        \draw [shift={(41.1,50)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(27.1,36)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da617758262138413] 
        \draw    (69.1,22) -- (97.1,50) ;
        \draw [shift={(83.1,36)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(69.1,22)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        % Text Node
        \draw (16,38) node [anchor=north west][inner sep=0.75pt]    {$\mu$};
        % Text Node
        \draw (52,38) node [anchor=north west][inner sep=0.75pt]    {$\rho$};
        % Text Node
        \draw (41,18) node [anchor=north west][inner sep=0.75pt]    {$\nu$};
        % Text Node
        \draw (3,10) node [anchor=north west][inner sep=0.75pt]    {$m_{\mu}$};
        % Text Node
        \draw (31,-3) node [anchor=north west][inner sep=0.75pt]    {$m_{\nu}$};
        % Text Node
        \draw (83.1,18.4) node [anchor=north west][inner sep=0.75pt]    {$\rho^{*}$};
        % Text Node
        \draw (89,51) node [anchor=north west][inner sep=0.75pt]    {$m_{\rho^{*}}$};
        \end{tikzpicture}
        \equiv\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
        \path (0,92);\path (84.96739196777344,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da6297211379993568] 
        \draw    (12.7,7.98) -- (40.7,35.98) ;
        \draw [shift={(40.7,35.98)}, rotate = 45] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(26.7,21.98)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da8124206363376278] 
        \draw    (68.7,7.98) -- (40.7,35.98) ;
        \draw [shift={(54.7,21.98)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da6036691611035627] 
        \draw    (40.7,35.98) -- (40.7,67.98) ;
        \draw [shift={(40.7,51.98)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        % Text Node
        \draw (41.63,42.11) node [anchor=north west][inner sep=0.75pt]    {$\rho^{*}$};
        % Text Node
        \draw (14,20) node [anchor=north west][inner sep=0.75pt]    {$\mu$};
        % Text Node
        \draw (55,20) node [anchor=north west][inner sep=0.75pt]    {$\nu$};
        % Text Node
        \draw (1,-4.62) node [anchor=north west][inner sep=0.75pt]    {$m_{\mu}$};
        % Text Node
        \draw (57.98,-4.62) node [anchor=north west][inner sep=0.75pt]    {$m_{\nu}$};
        % Text Node
        \draw (30.98,69.4) node [anchor=north west][inner sep=0.75pt]    {$m_{\rho^{*}}$};
        \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
        \path (0,114);\path (96.99053955078125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Curve Lines [id:da33358615325711805] 
        \draw    (53.8,65) .. controls (49.8,56.13) and (47.8,34.13) .. (63.99,27) ;
        \draw [shift={(51.62,43.55)}, rotate = 95.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da24010166786353304] 
        \draw    (53.8,65) -- (81.8,37.13) ;
        \draw [shift={(81.8,37.13)}, rotate = 315.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(67.8,51.06)}, rotate = 135.13] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(53.8,65)}, rotate = 315.13] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Curve Lines [id:da1878811041758206] 
        \draw    (63.8,74.63) .. controls (59.95,74.24) and (57.29,70.59) .. (55.35,67.51) ;
        \draw [shift={(53.8,65)}, rotate = 57.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Curve Lines [id:da6193663064094552] 
        \draw    (81.8,37.13) .. controls (73.8,23.13) and (65.8,26.13) .. (63.99,27) ;
        \draw [shift={(74.55,28.44)}, rotate = 44.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Curve Lines [id:da7333762005418161] 
        \draw    (63.8,74.63) .. controls (81.8,80.13) and (88.8,52.13) .. (81.8,37.13) ;
        \draw [shift={(82.7,62.06)}, rotate = 113.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Curve Lines [id:da5620895349304409] 
        \draw    (42.4,97.13) .. controls (9.8,97.13) and (7.8,8.13) .. (42.4,5) ;
        \draw [shift={(17.2,50.88)}, rotate = 88.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Curve Lines [id:da4792065808187589] 
        \draw    (63.99,27) .. controls (60.8,17.13) and (56.8,7.13) .. (42.4,5) ;
        \draw [shift={(42.4,5)}, rotate = 188.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(56.71,12.27)}, rotate = 55.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(63.99,27)}, rotate = 252.1] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Curve Lines [id:da8306619723867705] 
        \draw    (42.4,97.13) .. controls (55.8,97.13) and (60.8,82.13) .. (63.8,74.63) ;
        \draw [shift={(63.8,74.63)}, rotate = 291.81] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(56.5,89.38)}, rotate = 133.86] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(42.4,97.13)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        % Text Node
        \draw (0.99,45.39) node [anchor=north west][inner sep=0.75pt]    {\small $\eta ^{*}$};
        % Text Node
        \draw (54.99,1.39) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
        % Text Node
        \draw (51.99,95.39) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
        % Text Node
        \draw (57.99,36.39) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
        % Text Node
        \draw (34.99,38.39) node [anchor=north west][inner sep=0.75pt]    {\small $\nu ^{*}$};
        % Text Node
        \draw (45.99,70.39) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
        % Text Node
        \draw (78.99,64.39) node [anchor=north west][inner sep=0.75pt]    {\small $\kappa ^{*}$};
        % Text Node
        \draw (71.99,15.39) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
        \end{tikzpicture}=\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
            \path (0,107);\path (119.99092102050781,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
            %Straight Lines [id:da36746158901295733] 
            \draw    (20,5) -- (20,102.02) ;
            \draw [shift={(20,53.51)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            \draw [shift={(20,5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            %Straight Lines [id:da49539193039856055] 
            \draw    (20,102.02) -- (114.3,46.02) ;
            \draw [shift={(67.15,74.02)}, rotate = 149.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            \draw [shift={(20,102.02)}, rotate = 329.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            %Straight Lines [id:da2132558573833634] 
            \draw    (20,5) -- (114.3,46.02) ;
            \draw [shift={(67.15,25.51)}, rotate = 23.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Straight Lines [id:da6660545415981378] 
            \draw    (48.3,61.02) -- (20,102.02) ;
            \draw [shift={(34.15,81.52)}, rotate = 124.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Straight Lines [id:da09967210578851393] 
            \draw    (114.3,46.02) -- (48.3,61.02) ;
            \draw [shift={(48.3,61.02)}, rotate = 167.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            \draw [shift={(81.3,53.52)}, rotate = 167.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            \draw [shift={(114.3,46.02)}, rotate = 167.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            %Straight Lines [id:da11154616174014675] 
            \draw    (20,5) -- (48.3,61.02) ;
            \draw [shift={(34.15,33.01)}, rotate = 63.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            % Text Node
            \draw (2,50.39) node [anchor=north west][inner sep=0.75pt]    {\small $\eta ^{*}$};
            % Text Node
            \draw (66.99,12) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
            % Text Node
            \draw (38,25.39) node [anchor=north west][inner sep=0.75pt]    {\small $\nu ^{*}$};
            % Text Node
            \draw (62.99,40.39) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
            % Text Node
            \draw (21,70) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
            % Text Node
            \draw (60.99,76.39) node [anchor=north west][inner sep=0.75pt]    {\small $\kappa ^{*}$};
            \end{tikzpicture}\equiv \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,107);\path (119.99092102050781,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da22421230545025983] 
\draw    (20,5) -- (20,102.02) ;
\draw [shift={(20,53.51)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(20,5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5965475519329098] 
\draw    (20,102.02) -- (114.3,46.02) ;
\draw [shift={(67.15,74.02)}, rotate = 329.3] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(20,102.02)}, rotate = 329.3] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da46504567138576647] 
\draw    (20,5) -- (114.3,46.02) ;
\draw [shift={(67.15,25.51)}, rotate = 23.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da71740226080459] 
\draw    (48.3,61.02) -- (20,102.02) ;
\draw [shift={(34.15,81.52)}, rotate = 124.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9043680611909874] 
\draw    (114.3,46.02) -- (48.3,61.02) ;
\draw [shift={(48.3,61.02)}, rotate = 167.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(81.3,53.52)}, rotate = 347.2] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(114.3,46.02)}, rotate = 167.2] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2186797148757058] 
\draw    (20,5) -- (48.3,61.02) ;
\draw [shift={(34.15,33.01)}, rotate = 243.19] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (4.99,50.39) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (66.99,12) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (35.99,25.39) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (67,43) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (23,70) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (65,76.39) node [anchor=north west][inner sep=0.75pt]    {\small $\kappa $};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
        \path (0,80);\path (27.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da1320110949070794] 
        \draw    (15,7) -- (15,39.54) ;
        \draw [shift={(15,23.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp14493728175159548] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5.65,48.88) .. controls (5.65,43.72) and (9.84,39.54) .. (15,39.54) .. controls (20.16,39.54) and (24.34,43.72) .. (24.34,48.88) .. controls (24.34,54.05) and (20.16,58.23) .. (15,58.23) .. controls (9.84,58.23) and (5.65,54.05) .. (5.65,48.88) -- cycle ;
        %Straight Lines [id:da7889719056302855] 
        \draw    (15,58.23) -- (15,74.77) ;
        % Text Node
        \draw (1,23.4) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
        % Text Node
        \draw (10,43.4) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
        % Text Node
        \draw (5,-5.6) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
        % Text Node
        \draw (8,75) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
        \end{tikzpicture}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
        \path (0,80);\path (27.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da1320110949070794] 
        \draw    (15,7) -- (15,39.54) ;
        \draw [shift={(15,23.27)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp14493728175159548] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (5.65,48.88) .. controls (5.65,43.72) and (9.84,39.54) .. (15,39.54) .. controls (20.16,39.54) and (24.34,43.72) .. (24.34,48.88) .. controls (24.34,54.05) and (20.16,58.23) .. (15,58.23) .. controls (9.84,58.23) and (5.65,54.05) .. (5.65,48.88) -- cycle ;
        %Straight Lines [id:da7889719056302855] 
        \draw    (15,58.23) -- (15,74.77) ;
        % Text Node
        \draw (1,23.4) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
        % Text Node
        \draw (10,42) node [anchor=north west][inner sep=0.75pt]    {\small $\bar g$};
        % Text Node
        \draw (5,-5.6) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
        % Text Node
        \draw (8,75) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
        \end{tikzpicture}=\frac{1}{d_\mu}\delta_{\mu\nu}\delta_{m_\mu n_\nu}\delta_{n_\mu m_\nu},
\end{equation}
which yields 
\begin{equation*}
    \frac{1}{|G|}\sum _{g\in G}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,127);\path (80.98628997802734,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da550885280020974] 
\draw    (2,2.99) -- (39,2.99) ;
\draw [shift={(20.5,2.99)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5349715105412143] 
\draw    (39,2.99) -- (76,2.99) ;
\draw [shift={(57.5,2.99)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20688130713786612] 
\draw    (39,2.99) -- (39,25.06) ;
\draw [shift={(39,14.03)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp7623469589414655] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (29.66,34.41) .. controls (29.66,29.25) and (33.84,25.06) .. (39,25.06) .. controls (44.16,25.06) and (48.35,29.25) .. (48.35,34.41) .. controls (48.35,39.57) and (44.16,43.75) .. (39,43.75) .. controls (33.84,43.75) and (29.66,39.57) .. (29.66,34.41) -- cycle ;
%Straight Lines [id:da8121888030303692] 
\draw    (39,43.75) -- (39,57.06) ;
%Straight Lines [id:da01475767523542526] 
\draw    (39,120.13) -- (76,120.13) ;
\draw [shift={(57.5,120.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2189443905590185] 
\draw    (2,120.13) -- (39,120.13) ;
\draw [shift={(20.5,120.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da19232965026284954] 
\draw    (39,98.06) -- (39,120.13) ;
\draw [shift={(39,109.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp09825373445180174] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (29.66,88.72) .. controls (29.66,83.56) and (33.84,79.38) .. (39,79.38) .. controls (44.16,79.38) and (48.35,83.56) .. (48.35,88.72) .. controls (48.35,93.88) and (44.16,98.06) .. (39,98.06) .. controls (33.84,98.06) and (29.66,93.88) .. (29.66,88.72) -- cycle ;
%Straight Lines [id:da5393530884915909] 
\draw    (39,66.06) -- (39,79.38) ;
% Text Node
\draw (26,9) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (34,29.37) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (26,105) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (34,82) node [anchor=north west][inner sep=0.75pt]    {\small $\bar{g}$};
\end{tikzpicture}
=\frac{1}{d_{\mu }} \delta _{\mu \nu }\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,56);\path (78.98127746582031,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da5241169918034123] 
\draw    (2,2.99) -- (39,2.99) ;
\draw [shift={(20.5,2.99)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da09113345827234332] 
\draw    (39,2.99) -- (76,2.99) ;
\draw [shift={(57.5,2.99)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2864492946190982] 
\draw    (39,2.99) -- (39,51.13) ;
\draw [shift={(39,27.06)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4529297089374327] 
\draw    (39,51.13) -- (76,51.13) ;
\draw [shift={(57.5,51.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8623427698267281] 
\draw    (2,51.13) -- (39,51.13) ;
\draw [shift={(20.5,51.13)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (23.99,28.39) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,18);\path (60.98654556274414,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da09332509545689627] 
\draw    (7,9) -- (53.9,9) ;
\draw [shift={(33.05,9)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\equiv\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,18);\path (60.98654556274414,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8657852894219693] 
\draw    (7,13) -- (53.9,5) ;
\draw [shift={(33.01,8.56)}, rotate = 170.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
,\;\;\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,18);\path (60.98654556274414,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da87646866762808] 
\draw    (7,9) -- (53.9,9) ;
\draw [shift={(26.35,9)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}
\equiv\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,18);\path (60.98654556274414,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da17275167759430143] 
\draw    (7,5) -- (53.9,13) ;
\draw [shift={(26.4,8.31)}, rotate = 9.68] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
            \path (0,87);\path (92.99652862548828,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
            %Straight Lines [id:da9621427326545235] 
            \draw    (56,50) -- (56,73.16) ;
            %Straight Lines [id:da2886950441437113] 
            \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (52,62) -- (75.67,62) ;
            %Straight Lines [id:da09648002874626416] 
            \draw    (52,62) -- (75.67,62) ;
            \draw [shift={(59.73,62)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Shape: Circle [id:dp04920433524859602] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (34.81,62) .. controls (34.81,57.25) and (38.66,53.4) .. (43.4,53.4) .. controls (48.15,53.4) and (52,57.25) .. (52,62) .. controls (52,66.74) and (48.15,70.59) .. (43.4,70.59) .. controls (38.66,70.59) and (34.81,66.74) .. (34.81,62) -- cycle ;
            %Straight Lines [id:da08855681367494816] 
            \draw    (19.73,62) -- (34.81,62) ;
            %Shape: Circle [id:dp721502951499827] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (47.4,41.4) .. controls (47.4,36.66) and (51.25,32.81) .. (56,32.81) .. controls (60.74,32.81) and (64.59,36.66) .. (64.59,41.4) .. controls (64.59,46.15) and (60.74,50) .. (56,50) .. controls (51.25,50) and (47.4,46.15) .. (47.4,41.4) -- cycle ;
            %Straight Lines [id:da69702327134077] 
            \draw    (56,16.65) -- (56,32.81) ;
            \draw [shift={(56,20.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            % Text Node
            \draw (39,56) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
            % Text Node
            \draw (63,62) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
            % Text Node
            \draw (1,57) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
            % Text Node
            \draw (75,57) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
            % Text Node
            \draw (51,35) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
            % Text Node
            \draw (47,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
            % Text Node
            \draw (51,73) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
            % Text Node
            \draw (58,17) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
            \end{tikzpicture}
        &=\sum _{\rho }\mathtt{d}_{\rho }\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
    \path (0,111);\path (107.98307037353516,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
    %Straight Lines [id:da30674224341469936] 
    \draw    (64.47,45.92) -- (64.47,64.92) ;
    %Straight Lines [id:da04057354569871707] 
    \draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (47.33,55) -- (71,55) ;
    %Straight Lines [id:da6053241640878892] 
    \draw    (76.47,76.92) -- (76.47,95.92) ;
    \draw [shift={(76.47,82.32)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(76.47,76.92)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da48123948729879484] 
    \draw    (76.47,76.92) -- (94.47,76.92) ;
    \draw [shift={(81.37,76.92)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da9232131017797041] 
    \draw    (64.47,64.92) -- (76.47,76.92) ;
    \draw [shift={(67.57,68.02)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da8138132457858918] 
    \draw    (47.33,55) -- (71,55) ;
    \draw [shift={(55.06,55)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Curve Lines [id:da5801290245972854] 
    \draw    (71,55) .. controls (80.47,54.92) and (72.47,59.92) .. (64.47,64.92) ;
    %Shape: Circle [id:dp7845179883482021] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.88,37.33) .. controls (55.88,32.58) and (59.72,28.74) .. (64.47,28.74) .. controls (69.21,28.74) and (73.06,32.58) .. (73.06,37.33) .. controls (73.06,42.07) and (69.21,45.92) .. (64.47,45.92) .. controls (59.72,45.92) and (55.88,42.07) .. (55.88,37.33) -- cycle ;
    %Straight Lines [id:da713563971355553] 
    \draw    (64.47,12.58) -- (64.47,28.74) ;
    \draw [shift={(64.47,16.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp14701959451839164] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.14,55) .. controls (30.14,50.25) and (33.99,46.4) .. (38.73,46.4) .. controls (43.48,46.4) and (47.33,50.25) .. (47.33,55) .. controls (47.33,59.74) and (43.48,63.59) .. (38.73,63.59) .. controls (33.99,63.59) and (30.14,59.74) .. (30.14,55) -- cycle ;
    %Straight Lines [id:da8468925932326088] 
    \draw    (15.06,55) -- (30.14,55) ;
    % Text Node
    \draw (59,31.2) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
    % Text Node
    \draw (57,2) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
    % Text Node
    \draw (65.47,13) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
    % Text Node
    \draw (34,49) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
    % Text Node
    \draw (2,52) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
    % Text Node
    \draw (93,72) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
    % Text Node
    \draw (70,95) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
    % Text Node
    \draw (80,63) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
    % Text Node
    \draw (47.99,55) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
    % Text Node
    \draw (78.47,81) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
    % Text Node
    \draw (60,68) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
    \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8, baseline=(XXXX.south) ]
\path (0,93);\path (74.98755900065106,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da7188083928889546] 
\draw    (37,57.66) .. controls (48.63,48.6) and (42.97,47.27) .. (31,34.95) ;
%Curve Lines [id:da5011284871809367] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=4.5]    (37,57.66) .. controls (19.01,54.8) and (42.3,35.6) .. (63,14.95) ;
%Straight Lines [id:da3377146042154042] 
\draw    (37,57.66) -- (37,79.83) ;
\draw [shift={(37,64.65)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(37,57.66)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da8971170427187147] 
\draw    (37,57.66) .. controls (25.97,48.27) and (30.33,48.28) .. (43,34.95) ;
%Straight Lines [id:da722385051422215] 
\draw    (43,34.95) -- (63,14.95) ;
\draw [shift={(54.83,23.11)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4354995868679852] 
\draw    (31,34.95) -- (10.98,14.94) ;
\draw [shift={(19.15,23.1)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (12,25) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (54,25) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (25,59) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (28.65,79) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\rho }$};
% Text Node
\draw (1.32,3) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (56.32,3) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
\end{tikzpicture}
\equiv R_{\rho }^{\mu \nu }\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8, baseline=(XXXX.south) ]
\path (0,93);\path (74.98755900065106,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9357008353445964] 
\draw    (37,48.66) -- (37,79.83) ;
\draw [shift={(37,60.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(37,48.66)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4283939702587687] 
\draw    (37,48.66) -- (63,14.95) ;
\draw [shift={(51.58,29.75)}, rotate = 127.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6138729325698677] 
\draw    (37,48.66) -- (10.98,14.94) ;
\draw [shift={(22.4,29.74)}, rotate = 52.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (11.65,28) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (52,28) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (26,54.87) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (28.65,78) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\rho }$};
% Text Node
\draw (1.32,3) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (56.32,3) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
\end{tikzpicture}
=R_{\rho }^{\mu \nu } C_{\rho m_{\rho }}^{\mu \nu ;m_{\mu } m_{\nu }} ,\;\;\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8, baseline=(XXXX.south) ]
\path (0,93);\path (74.98755900065106,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da41066780969532224] 
\draw    (37,57.66) .. controls (25.97,48.27) and (30.33,48.28) .. (43,34.95) ;
%Curve Lines [id:da6801189879696572] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=4.5]    (37,57.66) .. controls (48.18,45.39) and (40.18,45.39) .. (10.98,14.94) ;
%Straight Lines [id:da5045386198649287] 
\draw    (37,57.66) -- (37,79.83) ;
\draw [shift={(37,64.65)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(37,57.66)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6648929427591344] 
\draw    (43,34.95) -- (63,14.95) ;
\draw [shift={(54.83,23.11)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9737761292470839] 
\draw    (31,34.95) -- (10.98,14.94) ;
\draw [shift={(19.15,23.1)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da6123797078058677] 
\draw    (37,57.66) .. controls (48.63,48.6) and (42.97,47.27) .. (31,34.95) ;
% Text Node
% Text Node
\draw (12,25) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (54,25) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (25,59) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (28.65,79) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\rho }$};
% Text Node
\draw (1.32,3) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (56.32,3) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
\end{tikzpicture}
\equiv \overline{R_{\rho }^{\mu \nu }}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8, baseline=(XXXX.south) ]
\path (0,93);\path (74.98755900065106,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da917820789900542] 
\draw    (37,48.66) -- (37,79.83) ;
\draw [shift={(37,60.15)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(37,48.66)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da269384762716554] 
\draw    (37,48.66) -- (63,14.95) ;
\draw [shift={(51.58,29.75)}, rotate = 127.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da44945250314627083] 
\draw    (37,48.66) -- (10.98,14.94) ;
\draw [shift={(22.4,29.74)}, rotate = 52.36] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (11.65,28) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (52,28) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (26,54.87) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (28.65,78) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\rho }$};
% Text Node
\draw (1.32,3) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (56.32,3) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,69);\path (56.98741149902344,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9047742778624965] 
\draw    (28.68,45.35) -- (2.66,1.62) ;
\draw [shift={(14.34,21.25)}, rotate = 59.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2939489596774141] 
\draw    (28.68,45.35) -- (54.68,1.64) ;
\draw [shift={(43,21.26)}, rotate = 120.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9376489882184391] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (2.66,42.62) -- (54.68,9.64) ;
%Straight Lines [id:da07044038595409985] 
\draw    (28.68,45.35) -- (28.68,66.52) ;
\draw [shift={(28.68,51.83)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(28.68,45.35)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da7864429442334395] 
\draw    (2.66,42.62) -- (54.68,9.64) ;
\draw [shift={(30.86,24.74)}, rotate = 147.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (3.33,23.02) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (43.68,23.69) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (17.68,45.55) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (24,12) node [anchor=north west][inner sep=0.75pt]    {\small $\sigma $};
\end{tikzpicture}
\bigg\rangle =\bigg|\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,69);\path (56.98741149902344,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8759912677817918] 
\draw    (28.68,29.35) -- (28.68,66.52) ;
\draw [shift={(28.68,47.93)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(28.68,29.35)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da962243669612193] 
\draw    (28.68,29.35) -- (2.66,1.62) ;
\draw [shift={(13.89,13.59)}, rotate = 46.82] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5076418737532031] 
\draw    (28.68,29.35) -- (54.68,1.64) ;
\draw [shift={(43.45,13.6)}, rotate = 133.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da23019901537760612] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (2.66,58.62) -- (54.68,25.64) ;
%Straight Lines [id:da9083718294964962] 
\draw    (2.66,58.62) -- (28.67,42.13) ;
\draw [shift={(17.86,48.98)}, rotate = 147.62] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3263890592527756] 
\draw    (28.67,42.13) -- (54.68,25.64) ;
% Text Node
\draw (6.33,14) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (41.68,14) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (30.67,43.33) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (8,38) node [anchor=north west][inner sep=0.75pt]    {\small $\sigma $};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,186); %set diagram left start at 0, and has height of 186

%Straight Lines [id:da8369101517615576] 
\draw    (449.44,48.47) -- (449.44,82.36) ;
\draw [shift={(449.44,61.32)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(449.44,48.47)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Polygon [id:ds14118234409965802] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (407.99,34.62) -- (553.09,83.1) -- (493.02,127.01) -- (347.92,78.53) -- cycle ;
%Straight Lines [id:da12211908731777532] 
\draw    (126.12,37.56) -- (126.12,85.27) ;
\draw [shift={(126.12,57.32)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Polygon [id:ds7331243132313578] 
\draw  [draw opacity=0][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.5 ] (126.12,37.56) -- (208.71,65.24) -- (148.88,109.12) -- (66.3,81.44) -- cycle ;
%Straight Lines [id:da9784341468865063] 
\draw    (126.12,37.56) -- (208.71,65.24) ;
\draw [shift={(163.53,50.1)}, rotate = 18.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da567084164690834] 
\draw    (126.12,37.56) -- (66.3,81.44) ;
\draw [shift={(66.3,81.44)}, rotate = 143.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(99.52,57.08)}, rotate = 143.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(126.12,37.56)}, rotate = 143.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da18816082750052132] 
\draw    (208.71,65.24) -- (148.88,109.12) ;
\draw [shift={(148.88,109.12)}, rotate = 143.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(182.1,84.76)}, rotate = 143.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(208.71,65.24)}, rotate = 143.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9921033982098808] 
\draw    (66.3,81.44) -- (148.88,109.12) ;
\draw [shift={(103.7,93.98)}, rotate = 18.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7838048017591017] 
\draw    (148.88,109.12) -- (190.18,122.96) ;
\draw [shift={(165.64,114.74)}, rotate = 18.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da960988570272399] 
\draw    (208.71,65.24) -- (250,79.08) ;
\draw [shift={(225.47,70.86)}, rotate = 18.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7713896296919138] 
\draw    (84.83,23.72) -- (126.12,37.56) ;
\draw [shift={(101.59,29.34)}, rotate = 18.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da25106131142327337] 
\draw    (25,67.6) -- (66.3,81.44) ;
\draw [shift={(41.76,73.22)}, rotate = 18.53] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6555900763479603] 
\draw    (66.3,81.44) -- (66.3,129.15) ;
\draw [shift={(66.3,101.2)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9173736164412922] 
\draw    (148.88,109.12) -- (148.88,156.83) ;
\draw [shift={(148.88,128.87)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da14838375319741504] 
\draw    (208.71,65.24) -- (208.71,112.95) ;
\draw [shift={(208.71,84.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9095402246848316] 
\draw    (238.62,43.3) -- (208.71,65.24) ;
\draw [shift={(226.97,51.85)}, rotate = 143.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5138968487024371] 
\draw    (156.04,15.62) -- (126.12,37.56) ;
\draw [shift={(144.39,24.17)}, rotate = 143.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da49437965077346346] 
\draw    (148.88,109.12) -- (118.97,131.06) ;
\draw [shift={(137.23,117.67)}, rotate = 143.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9067464335012361] 
\draw    (66.3,81.44) -- (36.38,103.38) ;
\draw [shift={(54.64,89.99)}, rotate = 143.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5946911021100696] 
\draw    (345.8,13.85) -- (387.26,27.7) ;
\draw [shift={(362.64,19.47)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5802576285193326] 
\draw    (407.99,34.62) -- (347.92,78.53) ;
\draw [shift={(347.92,78.53)}, rotate = 143.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(381.26,54.16)}, rotate = 143.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(407.99,34.62)}, rotate = 143.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5660012363563167] 
\draw    (407.99,34.62) -- (428.71,41.55) ;
\draw [shift={(414.46,36.78)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9252821800099074] 
\draw    (458.75,19.59) -- (428.71,41.55) ;
\draw [shift={(428.71,41.55)}, rotate = 143.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(447.04,28.15)}, rotate = 143.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2631952286519179] 
\draw    (428.71,41.55) -- (449.44,48.47) ;
\draw [shift={(435.19,43.71)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6149693564090994] 
\draw    (449.44,48.47) -- (532.36,76.17) ;
\draw [shift={(487.01,61.02)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2494116413349743] 
\draw    (532.36,52.3) -- (532.36,76.17) ;
\draw [shift={(532.36,76.17)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(532.36,60.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da220713418542974] 
\draw    (532.36,76.17) -- (553.09,83.1) ;
\draw [shift={(538.83,78.33)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8289073244921294] 
\draw    (553.09,83.1) -- (493.02,127.01) ;
\draw [shift={(493.02,127.01)}, rotate = 143.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(526.36,102.63)}, rotate = 143.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(553.09,83.1)}, rotate = 143.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5254969364054283] 
\draw    (513.75,133.93) -- (555.21,147.78) ;
\draw [shift={(530.59,139.56)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20860028887128967] 
\draw    (451.56,113.16) -- (472.29,120.08) ;
\draw [shift={(458.04,115.32)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da46843913162114337] 
\draw    (451.56,89.29) -- (451.56,113.16) ;
\draw [shift={(451.56,113.16)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(451.56,97.12)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da19355703188366657] 
\draw    (368.65,85.46) -- (451.56,113.16) ;
\draw [shift={(406.22,98.01)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6941666156562765] 
\draw    (347.92,78.53) -- (368.65,85.46) ;
\draw [shift={(354.4,80.7)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7826472114758805] 
\draw    (327.19,71.61) -- (297.16,93.57) ;
\draw [shift={(315.48,80.17)}, rotate = 143.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(327.19,71.61)}, rotate = 143.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da36771611801911464] 
\draw    (327.19,71.61) -- (347.92,78.53) ;
\draw [shift={(333.67,73.77)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6170467698855442] 
\draw    (387.26,27.7) -- (407.99,34.62) ;
\draw [shift={(393.73,29.86)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6557525708890832] 
\draw    (387.26,3.83) -- (387.26,27.7) ;
\draw [shift={(387.26,27.7)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(387.26,11.66)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4203585309384934] 
\draw    (306.46,64.68) -- (327.19,71.61) ;
\draw [shift={(312.94,66.85)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5086284138708548] 
\draw    (472.29,120.08) -- (493.02,127.01) ;
\draw [shift={(478.77,122.25)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8123721088895788] 
\draw    (472.29,120.08) -- (442.26,142.04) ;
\draw [shift={(460.59,128.64)}, rotate = 143.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(472.29,120.08)}, rotate = 143.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da975427714571419] 
\draw    (553.09,83.1) -- (573.82,90.02) ;
\draw [shift={(559.56,85.26)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9492990690836394] 
\draw    (306.46,40.81) -- (306.46,64.68) ;
\draw [shift={(306.46,64.68)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(306.46,48.65)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3337909022124803] 
\draw    (265,50.83) -- (306.46,64.68) ;
\draw [shift={(281.84,56.46)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21699837251406273] 
\draw    (368.65,85.46) -- (368.65,119.35) ;
\draw [shift={(368.65,98.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(368.65,85.46)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da1831371968956763] 
\draw    (493.02,127.01) -- (513.75,133.93) ;
\draw [shift={(499.5,129.17)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9694888577592407] 
\draw    (513.75,133.93) -- (513.75,167.83) ;
\draw [shift={(513.75,146.78)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(513.75,133.93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3330274524179151] 
\draw    (603.85,68.06) -- (573.82,90.02) ;
\draw [shift={(573.82,90.02)}, rotate = 143.83] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(592.14,76.62)}, rotate = 143.83] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34857087010606547] 
\draw    (573.82,90.02) -- (594.55,96.95) ;
\draw [shift={(580.29,92.18)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9397334664877353] 
\draw    (594.55,96.95) -- (636,110.8) ;
\draw [shift={(611.39,102.57)}, rotate = 18.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24355647898691823] 
\draw    (594.55,96.95) -- (594.55,130.84) ;
\draw [shift={(594.55,109.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(594.55,96.95)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;

% Text Node
\draw (94.24,97.67) node [anchor=north west][inner sep=0.75pt]    {$x$};
% Text Node
\draw (179.85,88.78) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (168.47,40.06) node [anchor=north west][inner sep=0.75pt]    {$z$};
% Text Node
\draw (85.65,48.17) node [anchor=north west][inner sep=0.75pt]    {$w$};
% Text Node
\draw (137.29,68.87) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (426.11,69.19) node [anchor=north west][inner sep=0.75pt]    {$p$};
% Text Node
\draw (401.33,104.01) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (368.91,45) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (527.54,101.76) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (489.81,48) node [anchor=north west][inner sep=0.75pt]    {\small $\sigma $};
% Text Node
\draw (350.47,84) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (327.55,78.37) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
% Text Node
\draw (395.58,15) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
% Text Node
\draw (417.47,22.01) node [anchor=north west][inner sep=0.75pt]    {\small $\delta $};
% Text Node
\draw (431.19,47) node [anchor=north west][inner sep=0.75pt]    {\small $\epsilon $};
% Text Node
\draw (542.65,63.57) node [anchor=north west][inner sep=0.75pt]    {\small $\zeta $};
% Text Node
\draw (560,70) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (497.33,136) node [anchor=north west][inner sep=0.75pt]    {\small $\theta $};
% Text Node
\draw (458.52,103) node [anchor=north west][inner sep=0.75pt]    {\small $\kappa $};
% Text Node
\draw (457.63,133) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (475.85,126.84) node [anchor=north west][inner sep=0.75pt]    {\small $\iota $};
% Text Node
\draw (357.04,99.52) node [anchor=north west][inner sep=0.75pt]    {\small $\xi $};
% Text Node
\draw (452.04,62) node [anchor=north west][inner sep=0.75pt]    {\small $\phi $};
% Text Node
\draw (521.07,56.83) node [anchor=north west][inner sep=0.75pt]    {\small $r$};
% Text Node
\draw (524.7,38.86) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{r}$};
% Text Node
\draw (440.13,91.65) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
% Text Node
\draw (451.64,81.42) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{s}$};
% Text Node
\draw (120,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {(a)};
% Text Node
\draw (429,163) node [anchor=north west][inner sep=0.75pt]   [align=left] {(b)};
% Text Node
\draw (436,13) node [anchor=north west][inner sep=0.75pt]    {\small $\psi $};

\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,80);\path (38.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da21087751195354576] 
\draw    (21,2) -- (21,23.99) ;
\draw [shift={(21,12.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6454710668829267] 
\draw    (21,54.05) -- (21,76.05) ;
\draw [shift={(21,65.05)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da9322864297875579] 
\draw    (21,54.05) .. controls (3.56,48.83) and (3.56,30.83) .. (21,23.99) ;
\draw [shift={(7.93,39.08)}, rotate = 78.67] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da7332291500948964] 
\draw    (21,54.05) .. controls (37.56,48.83) and (39.56,29.83) .. (21,23.99) ;
\draw [shift={(34.18,38.88)}, rotate = 103.63] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (5,57.4) node [anchor=north west][inner sep=0.75pt]    {\small $a$};
% Text Node
\draw (4,4.4) node [anchor=north west][inner sep=0.75pt]    {\small $a'$};
% Text Node
\draw (-3.01,34.4) node [anchor=north west][inner sep=0.75pt]    {\small $b$};
% Text Node
\draw (21,36) node [anchor=north west][inner sep=0.75pt]    {\small $c$};
\end{tikzpicture}
\bigg\rangle =\frac{\mathtt{v}_{b}\mathtt{v}_{c}}{\mathtt{v}_{a}} \delta _{a'a} \bigg|\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,46);\path (22.99150848388672,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9654212998454916] 
\draw    (17,0.99) -- (17,42.99) ;
\draw [shift={(17,21.99)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (2,19.4) node [anchor=north west][inner sep=0.75pt]    {\small $a$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9, baseline=(XXXX.south) ]
        \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da5851904758981761] 
        \draw    (62,9) -- (62,26.45) ;
        %Straight Lines [id:da9335614979933675] 
        \draw    (13.31,74.32) -- (34.31,74.32) ;
        %Straight Lines [id:da8418233879364723] 
        \draw    (11.4,114.04) -- (32.4,114.04) ;
        %Straight Lines [id:da15359477188008297] 
        \draw    (62,141.91) -- (62,159.35) ;
        %Straight Lines [id:da4643345565746133] 
        \draw    (91.59,93.76) -- (112.59,93.76) ;
        %Straight Lines [id:da32179304532679565] 
        \draw    (62,113.76) -- (62,133.32) ;
        \draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2723286520264603] 
        \draw    (62,74.32) -- (62,94.04) ;
        \draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da07383365308000145] 
        \draw    (62,54.59) -- (62,74.32) ;
        \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da15666912347744688] 
        \draw    (62,94.04) -- (83,94.04) ;
        \draw [shift={(75.1,94.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da17033564423873226] 
        \draw    (62,54.59) -- (92.99,54.59) ;
        \draw [shift={(80.09,54.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da44537810717675885] 
        \draw    (62,94.04) -- (62,113.76) ;
        \draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp6602821155050813] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,94.04) .. controls (83,89.29) and (86.85,85.45) .. (91.59,85.45) .. controls (96.34,85.45) and (100.18,89.29) .. (100.18,94.04) .. controls (100.18,98.78) and (96.34,102.63) .. (91.59,102.63) .. controls (86.85,102.63) and (83,98.78) .. (83,94.04) -- cycle ;
        %Shape: Circle [id:dp4551831141726934] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
        %Straight Lines [id:da553097831304517] 
        \draw    (40.99,114.04) -- (62,114.04) ;
        \draw [shift={(54.1,114.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2250363822454866] 
        \draw    (40.99,74.32) -- (62,74.32) ;
        \draw [shift={(54.1,74.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp9431308488038261] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,114.04) .. controls (23.81,109.29) and (27.66,105.45) .. (32.4,105.45) .. controls (37.15,105.45) and (40.99,109.29) .. (40.99,114.04) .. controls (40.99,118.78) and (37.15,122.63) .. (32.4,122.63) .. controls (27.66,122.63) and (23.81,118.78) .. (23.81,114.04) -- cycle ;
        %Shape: Circle [id:dp24998238279656015] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,74.32) .. controls (23.81,69.57) and (27.66,65.72) .. (32.4,65.72) .. controls (37.15,65.72) and (40.99,69.57) .. (40.99,74.32) .. controls (40.99,79.06) and (37.15,82.91) .. (32.4,82.91) .. controls (27.66,82.91) and (23.81,79.06) .. (23.81,74.32) -- cycle ;
        %Straight Lines [id:da35360464331092323] 
        \draw    (62,35.04) -- (62,54.59) ;
        \draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp45925176653324384] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
        % Text Node
        \draw (74,56) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
        % Text Node
        \draw (48,57) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma' $};
        % Text Node
        \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta' $};
        % Text Node
        \draw (47,98) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha' $};
        % Text Node
        \draw (64,35) node [anchor=north west][inner sep=0.75pt]    {\small $\nu' $};
        % Text Node
        \draw (86,88) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
        % Text Node
        \draw (68,94) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda' $};
        % Text Node
        \draw (111,84) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{\lambda }$};
        % Text Node
        \draw (57,135) node [anchor=north west][inner sep=0.75pt]    {\small $j$};
        % Text Node
        \draw (61.98,118) node [anchor=north west][inner sep=0.75pt]    {\small $\mu' $};
        % Text Node
        \draw (55,159.55) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\mu }$};
        % Text Node
        \draw (44,75) node [anchor=north west][inner sep=0.75pt]    {\small $\eta' $};
        % Text Node
        \draw (44,114) node [anchor=north west][inner sep=0.75pt]    {\small $\rho' $};
        % Text Node
        \draw (27,69) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
        % Text Node
        \draw (27,108) node [anchor=north west][inner sep=0.75pt]    {\small $k$};
        % Text Node
        \draw (57.5,21) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
        % Text Node
        \draw (92,45) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{s}$};
        % Text Node
        \draw (0,65) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\eta }$};
        % Text Node
        \draw (0,105) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\rho }$};
        % Text Node
        \draw (53,-4) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{\nu }$};
        \end{tikzpicture}
        \right)^*\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9, baseline=(XXXX.south) ]
            \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
            %Straight Lines [id:da5851904758981761] 
            \draw    (62,9) -- (62,26.45) ;
            %Straight Lines [id:da9335614979933675] 
            \draw    (13.31,74.32) -- (34.31,74.32) ;
            %Straight Lines [id:da8418233879364723] 
            \draw    (11.4,114.04) -- (32.4,114.04) ;
            %Straight Lines [id:da15359477188008297] 
            \draw    (62,141.91) -- (62,159.35) ;
            %Straight Lines [id:da4643345565746133] 
            \draw    (91.59,93.76) -- (112.59,93.76) ;
            %Straight Lines [id:da32179304532679565] 
            \draw    (62,113.76) -- (62,133.32) ;
            \draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Straight Lines [id:da2723286520264603] 
            \draw    (62,74.32) -- (62,94.04) ;
            \draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            \draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            %Straight Lines [id:da07383365308000145] 
            \draw    (62,54.59) -- (62,74.32) ;
            \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            \draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            \draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            %Straight Lines [id:da15666912347744688] 
            \draw    (62,94.04) -- (83,94.04) ;
            \draw [shift={(75.1,94.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Straight Lines [id:da17033564423873226] 
            \draw    (62,54.59) -- (92.99,54.59) ;
            \draw [shift={(80.09,54.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Straight Lines [id:da44537810717675885] 
            \draw    (62,94.04) -- (62,113.76) ;
            \draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            \draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Shape: Circle [id:dp6602821155050813] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,94.04) .. controls (83,89.29) and (86.85,85.45) .. (91.59,85.45) .. controls (96.34,85.45) and (100.18,89.29) .. (100.18,94.04) .. controls (100.18,98.78) and (96.34,102.63) .. (91.59,102.63) .. controls (86.85,102.63) and (83,98.78) .. (83,94.04) -- cycle ;
            %Shape: Circle [id:dp4551831141726934] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
            %Straight Lines [id:da553097831304517] 
            \draw    (40.99,114.04) -- (62,114.04) ;
            \draw [shift={(54.1,114.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Straight Lines [id:da2250363822454866] 
            \draw    (40.99,74.32) -- (62,74.32) ;
            \draw [shift={(54.1,74.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Shape: Circle [id:dp9431308488038261] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,114.04) .. controls (23.81,109.29) and (27.66,105.45) .. (32.4,105.45) .. controls (37.15,105.45) and (40.99,109.29) .. (40.99,114.04) .. controls (40.99,118.78) and (37.15,122.63) .. (32.4,122.63) .. controls (27.66,122.63) and (23.81,118.78) .. (23.81,114.04) -- cycle ;
            %Shape: Circle [id:dp24998238279656015] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,74.32) .. controls (23.81,69.57) and (27.66,65.72) .. (32.4,65.72) .. controls (37.15,65.72) and (40.99,69.57) .. (40.99,74.32) .. controls (40.99,79.06) and (37.15,82.91) .. (32.4,82.91) .. controls (27.66,82.91) and (23.81,79.06) .. (23.81,74.32) -- cycle ;
            %Straight Lines [id:da35360464331092323] 
            \draw    (62,35.04) -- (62,54.59) ;
            \draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Shape: Circle [id:dp45925176653324384] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
            % Text Node
            \draw (74,58.2) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
            % Text Node
            \draw (50,59.2) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
            % Text Node
            \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
            % Text Node
            \draw (49,100) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
            % Text Node
            \draw (64,38.33) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
            % Text Node
            \draw (86,88) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
            % Text Node
            \draw (70,96) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
            % Text Node
            \draw (111,89) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
            % Text Node
            \draw (57,135) node [anchor=north west][inner sep=0.75pt]    {\small $j$};
            % Text Node
            \draw (61.98,121.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
            % Text Node
            \draw (55,159.55) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
            % Text Node
            \draw (46,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
            % Text Node
            \draw (46,116) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
            % Text Node
            \draw (27,69) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
            % Text Node
            \draw (27,108) node [anchor=north west][inner sep=0.75pt]    {\small $k$};
            % Text Node
            \draw (57.5,21) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
            % Text Node
            \draw (91,50) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
            % Text Node
            \draw (0,70) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\eta }$};
            % Text Node
            \draw (0,110) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\rho }$};
            % Text Node
            \draw (53,-1.8) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
            \end{tikzpicture}
            \right)\notag\\
    &=\frac{v_\mu v_\nu v_\rho v_\eta v_\lambda v_\alpha v_\beta v_\gamma v_s[v']}{|G|^5}\sum_{jikgh\in G}\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
    \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
    %Straight Lines [id:da2800190064761148] 
\draw    (62,9) -- (62,26.45) ;
%Straight Lines [id:da2518512723657631] 
\draw    (91.59,74.32) -- (112.59,74.32) ;
%Straight Lines [id:da47278243250598995] 
\draw    (11.4,54.59) -- (32.4,54.59) ;
%Straight Lines [id:da7644990658286488] 
\draw    (62,141.91) -- (62,159.35) ;
%Straight Lines [id:da8380362299351896] 
\draw    (11.4,94.04) -- (32.4,94.04) ;
%Straight Lines [id:da6007726848830017] 
\draw    (62,113.76) -- (62,133.32) ;
\draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04199460405965838] 
\draw    (62,74.32) -- (62,94.04) ;
\draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9645183560913952] 
\draw    (62,54.59) -- (62,74.32) ;
\draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da05256258760033128] 
\draw    (40.99,94.04) -- (62,94.04) ;
\draw [shift={(47.4,94.04)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3749993612902476] 
\draw    (62,113.76) -- (92.99,113.76) ;
\draw [shift={(73.39,113.76)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9364471124456379] 
\draw    (62,94.04) -- (62,113.76) ;
\draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp7231636091093081] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,94.04) .. controls (23.81,89.29) and (27.66,85.45) .. (32.4,85.45) .. controls (37.15,85.45) and (40.99,89.29) .. (40.99,94.04) .. controls (40.99,98.78) and (37.15,102.63) .. (32.4,102.63) .. controls (27.66,102.63) and (23.81,98.78) .. (23.81,94.04) -- cycle ;
%Shape: Circle [id:dp4168120902898411] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
%Straight Lines [id:da3537716311509247] 
\draw    (40.99,54.59) -- (62,54.59) ;
\draw [shift={(47.4,54.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da29461794872072455] 
\draw    (62,74.32) -- (83,74.32) ;
\draw [shift={(68.4,74.32)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp27855293019801497] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,54.59) .. controls (23.81,49.85) and (27.66,46) .. (32.4,46) .. controls (37.15,46) and (40.99,49.85) .. (40.99,54.59) .. controls (40.99,59.34) and (37.15,63.18) .. (32.4,63.18) .. controls (27.66,63.18) and (23.81,59.34) .. (23.81,54.59) -- cycle ;
%Shape: Circle [id:dp640525899759588] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,74.32) .. controls (83,69.57) and (86.85,65.72) .. (91.59,65.72) .. controls (96.34,65.72) and (100.18,69.57) .. (100.18,74.32) .. controls (100.18,79.06) and (96.34,82.91) .. (91.59,82.91) .. controls (86.85,82.91) and (83,79.06) .. (83,74.32) -- cycle ;
%Straight Lines [id:da28137715754309656] 
\draw    (62,35.04) -- (62,54.59) ;
\draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp14506373499765202] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
    % Text Node
    \draw (74,113.2) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
    % Text Node
    \draw (63,94.2) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
    % Text Node
    \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
    % Text Node
    \draw (48,56) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha' $};
    % Text Node
    \draw (64,38.33) node [anchor=north west][inner sep=0.75pt]    {\small $\mu '$};
    % Text Node
    \draw (27.5,88) node [anchor=north west][inner sep=0.75pt]    {\small $\bar g$};
    % Text Node
    \draw (68,58.96) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda '$};
    % Text Node
    \draw (111.98,65.2) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{\lambda }$};
    % Text Node
    \draw (58,135) node [anchor=north west][inner sep=0.75pt]    {\small $\bar i$};
    % Text Node
    \draw (61.98,119) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
    % Text Node
    \draw (55,158) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{\nu }$};
    % Text Node
    \draw (45.99,95.24) node [anchor=north west][inner sep=0.75pt]    {\small $\eta '$};
    % Text Node
    \draw (45.99,38) node [anchor=north west][inner sep=0.75pt]    {\small $\rho '$};
    % Text Node
    \draw (85.98,67) node [anchor=north west][inner sep=0.75pt]    {\small $\bar h$};
    % Text Node
    \draw (27.5,47) node [anchor=north west][inner sep=0.75pt]    {\small $\bar k$};
    % Text Node
    \draw (58,19) node [anchor=north west][inner sep=0.75pt]    {\small $\bar j$};
    % Text Node
    \draw (90.99,104.79) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{s}$};
    % Text Node
    \draw (-1,86.2) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\eta }$};
    % Text Node
    \draw (0,46.26) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\rho }$};
    % Text Node
    \draw (53,-3) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\mu }$};
    \end{tikzpicture}
    \right)\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9, baseline=(XXXX.south) ]
        \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da5851904758981761] 
        \draw    (62,9) -- (62,26.45) ;
        %Straight Lines [id:da9335614979933675] 
        \draw    (13.31,74.32) -- (34.31,74.32) ;
        %Straight Lines [id:da8418233879364723] 
        \draw    (11.4,114.04) -- (32.4,114.04) ;
        %Straight Lines [id:da15359477188008297] 
        \draw    (62,141.91) -- (62,159.35) ;
        %Straight Lines [id:da4643345565746133] 
        \draw    (91.59,93.76) -- (112.59,93.76) ;
        %Straight Lines [id:da32179304532679565] 
        \draw    (62,113.76) -- (62,133.32) ;
        \draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2723286520264603] 
        \draw    (62,74.32) -- (62,94.04) ;
        \draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da07383365308000145] 
        \draw    (62,54.59) -- (62,74.32) ;
        \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da15666912347744688] 
        \draw    (62,94.04) -- (83,94.04) ;
        \draw [shift={(75.1,94.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da17033564423873226] 
        \draw    (62,54.59) -- (92.99,54.59) ;
        \draw [shift={(80.09,54.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da44537810717675885] 
        \draw    (62,94.04) -- (62,113.76) ;
        \draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp6602821155050813] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,94.04) .. controls (83,89.29) and (86.85,85.45) .. (91.59,85.45) .. controls (96.34,85.45) and (100.18,89.29) .. (100.18,94.04) .. controls (100.18,98.78) and (96.34,102.63) .. (91.59,102.63) .. controls (86.85,102.63) and (83,98.78) .. (83,94.04) -- cycle ;
        %Shape: Circle [id:dp4551831141726934] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
        %Straight Lines [id:da553097831304517] 
        \draw    (40.99,114.04) -- (62,114.04) ;
        \draw [shift={(54.1,114.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2250363822454866] 
        \draw    (40.99,74.32) -- (62,74.32) ;
        \draw [shift={(54.1,74.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp9431308488038261] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,114.04) .. controls (23.81,109.29) and (27.66,105.45) .. (32.4,105.45) .. controls (37.15,105.45) and (40.99,109.29) .. (40.99,114.04) .. controls (40.99,118.78) and (37.15,122.63) .. (32.4,122.63) .. controls (27.66,122.63) and (23.81,118.78) .. (23.81,114.04) -- cycle ;
        %Shape: Circle [id:dp24998238279656015] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,74.32) .. controls (23.81,69.57) and (27.66,65.72) .. (32.4,65.72) .. controls (37.15,65.72) and (40.99,69.57) .. (40.99,74.32) .. controls (40.99,79.06) and (37.15,82.91) .. (32.4,82.91) .. controls (27.66,82.91) and (23.81,79.06) .. (23.81,74.32) -- cycle ;
        %Straight Lines [id:da35360464331092323] 
        \draw    (62,35.04) -- (62,54.59) ;
        \draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp45925176653324384] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
        % Text Node
        \draw (74,58.2) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
        % Text Node
        \draw (50,59.2) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
        % Text Node
        \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
        % Text Node
        \draw (49,100) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
        % Text Node
        \draw (64,38.33) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
        % Text Node
        \draw (86,88) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
        % Text Node
        \draw (70,96) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
        % Text Node
        \draw (111,89) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
        % Text Node
        \draw (57,135) node [anchor=north west][inner sep=0.75pt]    {\small $j$};
        % Text Node
        \draw (61.98,121.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
        % Text Node
        \draw (55,159.55) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
        % Text Node
        \draw (46,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
        % Text Node
        \draw (46,116) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
        % Text Node
        \draw (27,69) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
        % Text Node
        \draw (27,108) node [anchor=north west][inner sep=0.75pt]    {\small $k$};
        % Text Node
        \draw (57.5,21) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
        % Text Node
        \draw (91,50) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
        % Text Node
        \draw (0,70) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\eta }$};
        % Text Node
        \draw (0,110) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\rho }$};
        % Text Node
        \draw (53,-1.8) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
        \end{tikzpicture}
        \right)\notag\\
    &=\frac{v_\nu v_\lambda v_\alpha v_\beta v_\gamma v_s[v']}{|G|^2}\delta_{\mu'\mu}\delta_{\eta'\eta}\delta_{\rho'\rho}\delta_{n'_\mu n_\mu}\delta_{n'_\eta n_\eta}\delta_{n'_\rho n_\rho}\sum_{ih\in G}\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
    \path (0,146);\path (149.992431640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
    %Straight Lines [id:da8903332513384867] 
    \draw    (103,115.1) -- (103,132.55) ;
    %Straight Lines [id:da014894796023070755] 
    \draw    (103,11.83) -- (103,29.28) ;
    %Straight Lines [id:da4762606174035142] 
    \draw    (31.4,86.79) -- (15.37,86.79) ;
    %Straight Lines [id:da15045781953229254] 
    \draw    (31.4,57.59) -- (15.37,57.59) ;
    %Straight Lines [id:da9506634234115106] 
    \draw    (40,57.59) -- (61,57.59) ;
    \draw [shift={(46.4,57.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7328420038923222] 
    \draw    (61,28.4) -- (61,57.59) ;
    \draw [shift={(61,57.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(61,38.89)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7130480620617397] 
    \draw    (61,57.59) -- (82,57.59) ;
    \draw [shift={(67.4,57.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7970125663192704] 
    \draw    (82,57.59) -- (103,57.59) ;
    \draw [shift={(88.4,57.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da8050764588228918] 
    \draw    (103,37.87) -- (103,57.59) ;
    \draw [shift={(103,57.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(103,43.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da29168051290394126] 
    \draw    (82,57.59) -- (82,86.79) ;
    \draw [shift={(82,86.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(82,68.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(82,57.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da31515943845870176] 
    \draw    (103,57.59) -- (124.01,57.59) ;
    \draw [shift={(109.4,57.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da19331572552834042] 
    \draw    (124.01,57.59) -- (124.01,86.79) ;
    \draw [shift={(124.01,86.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(124.01,68.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(124.01,57.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Curve Lines [id:da17693681654832627] 
    \draw    (124.01,57.59) .. controls (142.5,58.4) and (141.5,86.4) .. (124.01,86.79) ;
    \draw [shift={(137.08,68.31)}, rotate = 87.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da030175749625692472] 
    \draw    (103,86.79) -- (124.01,86.79) ;
    \draw [shift={(116.1,86.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da4248548382756596] 
    \draw    (82,86.79) -- (103,86.79) ;
    \draw [shift={(95.1,86.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7654492645296658] 
    \draw    (61,86.79) -- (82,86.79) ;
    \draw [shift={(74.1,86.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da2289416787291092] 
    \draw    (40,86.79) -- (61,86.79) ;
    \draw [shift={(53.1,86.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da32748905601541045] 
    \draw    (61,86.79) -- (61,115.99) ;
    \draw [shift={(61,97.29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(61,86.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da2768750794159258] 
    \draw    (103,86.79) -- (103,106.51) ;
    \draw [shift={(103,92.55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(103,86.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Shape: Circle [id:dp3916487952334733] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (22.81,57.59) .. controls (22.81,52.85) and (26.66,49) .. (31.4,49) .. controls (36.15,49) and (40,52.85) .. (40,57.59) .. controls (40,62.34) and (36.15,66.18) .. (31.4,66.18) .. controls (26.66,66.18) and (22.81,62.34) .. (22.81,57.59) -- cycle ;
    %Shape: Circle [id:dp429988307690798] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (22.81,86.79) .. controls (22.81,82.04) and (26.66,78.2) .. (31.4,78.2) .. controls (36.15,78.2) and (40,82.04) .. (40,86.79) .. controls (40,91.53) and (36.15,95.38) .. (31.4,95.38) .. controls (26.66,95.38) and (22.81,91.53) .. (22.81,86.79) -- cycle ;
    %Shape: Circle [id:dp5785064218106379] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94.41,29.28) .. controls (94.41,24.53) and (98.26,20.69) .. (103,20.69) .. controls (107.75,20.69) and (111.6,24.53) .. (111.6,29.28) .. controls (111.6,34.02) and (107.75,37.87) .. (103,37.87) .. controls (98.26,37.87) and (94.41,34.02) .. (94.41,29.28) -- cycle ;
    %Shape: Circle [id:dp9452145721815828] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (94.41,115.1) .. controls (94.41,110.36) and (98.26,106.51) .. (103,106.51) .. controls (107.75,106.51) and (111.6,110.36) .. (111.6,115.1) .. controls (111.6,119.85) and (107.75,123.7) .. (103,123.7) .. controls (98.26,123.7) and (94.41,119.85) .. (94.41,115.1) -- cycle ;
    % Text Node
    \draw (139.5,65) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
    % Text Node
    \draw (113,65) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
    % Text Node
    \draw (70,65) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
    % Text Node
    \draw (27.5,52) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
    % Text Node
    \draw (27.5,80) node [anchor=north west][inner sep=0.75pt]    {\small $\bar{i}$};
    % Text Node
    \draw (98,23) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
    % Text Node
    \draw (98,108) node [anchor=north west][inner sep=0.75pt]    {\small $\bar{h}$};
    % Text Node
    \draw (111,45) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
    % Text Node
    \draw (86,59) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
    % Text Node
    \draw (68,45) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
    % Text Node
    \draw (50.5,34.69) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
    % Text Node
    \draw (53.5,17) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
    % Text Node
    \draw (48,95.69) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
    % Text Node
    \draw (52,115) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{s}$};
    % Text Node
    \draw (108.5,87) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha '$};
    % Text Node
    \draw (86,71.99) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
    % Text Node
    \draw (66.5,87) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
    % Text Node
    \draw (92,40.69) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
    % Text Node
    \draw (90,89.69) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda '$};
    % Text Node
    \draw (45.5,72.19) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
    % Text Node
    \draw (46.5,60) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
    % Text Node
    \draw (-2,79.19) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{\nu }$};
    % Text Node
    \draw (-2,52) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu}$};
    % Text Node
    \draw (94,1) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
    % Text Node
    \draw (94,130) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{\lambda }$};
    \end{tikzpicture}
    \right)\notag\\
    &=\beta_\alpha v_\beta v_\gamma v_s[v']\delta_{\mu'\mu}\delta_{\nu'\nu}\delta_{\eta'\eta}\delta_{\lambda'\lambda}\delta_{\rho'\rho}\delta_{\alpha'\alpha}\delta_{n'_\mu n_\mu}\delta_{m_\nu'm_\nu}\delta_{n'_\eta n_\eta}\delta_{m_\lambda' m_\lambda}\delta_{n'_\rho n_\rho}\sum_{m,n}\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
    \path (0,116);\path (90.48686218261719,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
    %Straight Lines [id:da7540152496043708] 
    \draw    (14.5,42.59) -- (35.5,42.59) ;
    \draw [shift={(20.9,42.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da41791001518420856] 
    \draw    (35.5,13.4) -- (35.5,42.59) ;
    \draw [shift={(35.5,42.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(35.5,23.89)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7301844438007512] 
    \draw    (35.5,42.59) -- (56.5,42.59) ;
    \draw [shift={(41.9,42.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7154558185594364] 
    \draw    (56.5,42.59) -- (77.5,42.59) ;
    \draw [shift={(62.9,42.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da41818301696058957] 
    \draw    (77.5,22.87) -- (77.5,42.59) ;
    \draw [shift={(77.5,42.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(77.5,28.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da43368109461836046] 
    \draw    (56.5,42.59) -- (56.5,71.79) ;
    \draw [shift={(56.5,71.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(56.5,53.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(56.5,42.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da1909315832514682] 
    \draw    (77.5,42.59) -- (77.5,71.79) ;
    \draw [shift={(77.5,53.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da44256174249199276] 
    \draw    (56.5,71.79) -- (77.5,71.79) ;
    \draw [shift={(69.6,71.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da3496187535193036] 
    \draw    (35.5,71.79) -- (56.5,71.79) ;
    \draw [shift={(48.6,71.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da2863306261274807] 
    \draw    (14.5,71.79) -- (35.5,71.79) ;
    \draw [shift={(27.6,71.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7619058879793121] 
    \draw    (35.5,71.79) -- (35.5,100.99) ;
    \draw [shift={(35.5,82.29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(35.5,71.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da14661046107485132] 
    \draw    (77.5,71.79) -- (77.5,91.51) ;
    \draw [shift={(77.5,77.55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(77.5,71.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    % Text Node
    \draw (45.5,49.06) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
    % Text Node
    \draw (80,48.69) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
    % Text Node
    \draw (60.5,44.19) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
    % Text Node
    \draw (42.5,27.69) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
    % Text Node
    \draw (25,19.69) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
    % Text Node
    \draw (28,1.69) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
    % Text Node
    \draw (22.5,80.69) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
    % Text Node
    \draw (26.5,100.69) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{s}$};
    % Text Node
    \draw (60.5,56.99) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
    % Text Node
    \draw (41,72.69) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
    % Text Node
    \draw (66.5,25.69) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
    % Text Node
    \draw (66.5,74.69) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
    % Text Node
    \draw (20,62) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
    % Text Node
    \draw (21,44) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
    % Text Node
    \draw (72.99,13) node [anchor=north west][inner sep=0.75pt]    {\small $n$};
    % Text Node
    \draw (73.49,92) node [anchor=north west][inner sep=0.75pt]    {\small $n$};
    % Text Node
    \draw (1.75,38) node [anchor=north west][inner sep=0.75pt]    {\small $m$};
    % Text Node
    \draw (2.25,68) node [anchor=north west][inner sep=0.75pt]    {\small $m$};
    \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,91);\path (63.988319396972656,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da49323280248503076] 
\draw    (2.34,30.93) -- (26.93,30.93) ;
\draw [shift={(10.53,30.93)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18898624593272184] 
\draw    (26.93,30.93) -- (51.37,6.5) ;
\draw [shift={(40.99,16.88)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5745404289182485] 
\draw    (26.93,30.93) -- (26.93,60.35) ;
\draw [shift={(26.93,60.35)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(26.93,41.54)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(26.93,30.93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9795671727742128] 
\draw    (2.34,60.35) -- (26.93,60.35) ;
\draw [shift={(10.53,60.35)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5732399664247521] 
\draw    (26.93,60.35) -- (51.37,84.79) ;
\draw [shift={(36.25,69.67)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (7.5,13.7) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
% Text Node
\draw (40.5,15.7) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (39.5,57.7) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (7.34,62.55) node [anchor=north west][inner sep=0.75pt]    {\small $\beta ^{\prime *}$};
% Text Node
\draw (15,38.2) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (51,-3.8) node [anchor=north west][inner sep=0.75pt]    {\small $n$};
% Text Node
\draw (51,76.2) node [anchor=north west][inner sep=0.75pt]    {\small $n$};
\end{tikzpicture}
&=\sum _{n}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,91);\path (86.97574615478516,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9955444068033696] 
\draw    (26.93,30.93) -- (51.37,6.5) ;
\draw [shift={(40.99,16.88)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da31947040330250465] 
\draw    (26.93,30.93) -- (26.93,60.35) ;
\draw [shift={(26.93,60.35)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(26.93,41.54)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(26.93,30.93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3386459098217014] 
\draw    (26.93,60.35) -- (51.37,84.79) ;
\draw [shift={(36.25,69.67)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4107814835836523] 
\draw    (51.37,6.5) -- (51.37,49.99) ;
\draw [shift={(51.37,49.99)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(51.37,24.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(51.37,6.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da25743836712993895] 
\draw    (51.37,49.99) -- (75.8,25.56) ;
\draw [shift={(65.42,35.94)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9691791615204943] 
\draw    (2.34,30.93) -- (26.93,30.93) ;
\draw [shift={(10.53,30.93)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da16856473399984062] 
\draw    (2.34,60.35) -- (26.93,60.35) ;
\draw [shift={(10.53,60.35)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (29.5,4.7) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (39.5,57.7) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (15,38.2) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (76,15.2) node [anchor=north west][inner sep=0.75pt]    {\small $n$};
% Text Node
\draw (51,76.2) node [anchor=north west][inner sep=0.75pt]    {\small $n$};
% Text Node
\draw (53,17.2) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda ^{*}$};
% Text Node
\draw (62.58,35.98) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (8.16,14.34) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
% Text Node
\draw (8,63.19) node [anchor=north west][inner sep=0.75pt]    {\small $\beta ^{\prime *}$};
\end{tikzpicture}
=\sum _{n'}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,102);\path (81.9624252319336,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6028346803956643] 
\draw    (40.93,27.93) -- (65.37,3.5) ;
\draw [shift={(54.99,13.88)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da04079129715223839] 
\draw    (40.93,27.93) -- (40.93,57.35) ;
\draw [shift={(40.93,57.35)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(40.93,38.54)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(40.93,27.93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da6632229698567023] 
\draw    (40.93,57.35) -- (40.93,89.99) ;
\draw [shift={(40.93,89.99)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(40.93,69.57)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9703136015044491] 
\draw    (65.37,3.5) -- (65.37,37.99) ;
\draw [shift={(65.37,16.64)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(65.37,3.5)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9766281051486627] 
\draw    (40.93,89.99) -- (10.42,77.99) ;
\draw [shift={(23.26,83.04)}, rotate = 21.47] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8066358343105482] 
\draw    (16.3,27.92) -- (40.89,27.92) ;
\draw [shift={(24.5,27.92)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da40822789508584356] 
\draw    (16.3,57.34) -- (40.89,57.34) ;
\draw [shift={(24.5,57.34)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (43.5,1.7) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (42.5,64.7) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (43,35.2) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (60,36.2) node [anchor=north west][inner sep=0.75pt]    {\small $n'$};
% Text Node
\draw (-1,69.2) node [anchor=north west][inner sep=0.75pt]    {\small $n'$};
% Text Node
\draw (67,14.2) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda ^{*}$};
% Text Node
\draw (14.58,85.98) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda ^{*}$};
% Text Node
\draw (22.13,11.33) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
% Text Node
\draw (20.96,60.18) node [anchor=north west][inner sep=0.75pt]    {\small $\beta ^{\prime *}$};
\end{tikzpicture}\notag\\
&=\sum _{n'}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,73);\path (81.9624252319336,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6785741362726381] 
\draw    (16.5,3.5) -- (40.93,27.93) ;
\draw [shift={(25.81,12.81)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5482993746144793] 
\draw    (40.93,27.93) -- (67.42,27.93) ;
\draw [shift={(50.07,27.93)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da24045492540646207] 
\draw    (40.93,27.93) -- (40.93,57.35) ;
\draw [shift={(40.93,57.35)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(40.93,38.54)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(40.93,27.93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da15285587795613265] 
\draw    (16.5,34.5) -- (40.93,57.35) ;
\draw [shift={(25.72,43.12)}, rotate = 43.09] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da15411678446565746] 
\draw    (15.42,57.35) -- (40.93,57.35) ;
\draw [shift={(24.07,57.35)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (29.5,1.7) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
% Text Node
\draw (42,37.2) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (67,19.2) node [anchor=north west][inner sep=0.75pt]    {\small $n'$};
% Text Node
\draw (2,49.2) node [anchor=north west][inner sep=0.75pt]    {\small $n'$};
% Text Node
\draw (50,11.2) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda ^{*}$};
% Text Node
\draw (24,28.2) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
% Text Node
\draw (21,58.18) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda ^{*}$};
\end{tikzpicture}
=\beta _{\lambda }\sum _{n'}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,69);\path (65.97484588623047,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da47752671366610233] 
\draw    (2.34,20.93) -- (26.93,20.93) ;
\draw [shift={(10.53,20.93)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8264129019233364] 
\draw    (2.34,50.35) -- (26.93,50.35) ;
\draw [shift={(10.53,50.35)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7590640093597696] 
\draw    (26.93,20.93) -- (26.93,50.35) ;
\draw [shift={(26.93,50.35)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(26.93,31.54)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(26.93,20.93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4419626449120033] 
\draw    (26.93,20.93) -- (51.53,20.93) ;
\draw [shift={(35.13,20.93)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22678488934019914] 
\draw    (26.93,50.35) -- (50.75,50.35) ;
\draw [shift={(41.44,50.35)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (7.5,3.7) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
% Text Node
\draw (7.34,52.55) node [anchor=north west][inner sep=0.75pt]    {\small $\beta ^{\prime *}$};
% Text Node
\draw (15,28.2) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (32.99,2.2) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda ^{*}$};
% Text Node
\draw (32.93,50.55) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda ^{*}$};
% Text Node
\draw (50.97,11.19) node [anchor=north west][inner sep=0.75pt]    {\small $n'$};
% Text Node
\draw (50.97,41.19) node [anchor=north west][inner sep=0.75pt]    {\small $n'$};
\end{tikzpicture}
=\beta _{\lambda }\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,69);\path (60.96754455566406,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da19746380130363295] 
\draw    (2.34,20.93) -- (26.93,20.93) ;
\draw [shift={(10.53,20.93)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da32483521986889374] 
\draw    (2.34,50.35) -- (26.93,50.35) ;
\draw [shift={(10.53,50.35)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da17213932318185332] 
\draw    (26.93,20.93) -- (26.93,50.35) ;
\draw [shift={(26.93,50.35)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(26.93,31.54)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(26.93,20.93)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9923050423758213] 
\draw    (26.93,20.93) .. controls (46.99,21.22) and (46.99,50.22) .. (26.93,50.35) ;
\draw [shift={(41.49,31.79)}, rotate = 86.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (7.5,3.7) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
% Text Node
\draw (7.34,52.55) node [anchor=north west][inner sep=0.75pt]    {\small $\beta ^{\prime *}$};
% Text Node
\draw (15,28.2) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (44,29.2) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda ^{*}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,53);\path (59.99317169189453,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da2854819877403403] 
\draw    (22.5,1.6) -- (22.5,30.8) ;
\draw [shift={(22.5,30.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(22.5,12.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da05224822945975349] 
\draw    (43.5,1.6) -- (43.5,30.8) ;
\draw [shift={(43.5,12.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da018105298673316117] 
\draw    (22.5,30.8) -- (43.5,30.8) ;
\draw [shift={(35.6,30.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2241721379722592] 
\draw    (1.5,30.8) -- (22.5,30.8) ;
\draw [shift={(14.6,30.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da33915739277073587] 
\draw    (43.5,30.8) -- (43.5,50.52) ;
\draw [shift={(43.5,36.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(43.5,30.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
% Text Node
\draw (11.5,8.07) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (46,7.7) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (26.5,16) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
% Text Node
\draw (7,31.7) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
% Text Node
\draw (32.5,33.7) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
\end{tikzpicture}
=\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,54);\path (82.98178100585938,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da4275852678829857] 
\draw    (22.5,2.6) -- (22.5,31.8) ;
\draw [shift={(22.5,31.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(22.5,13.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da34042880563716893] 
\draw    (67.5,2.6) -- (67.5,31.8) ;
\draw [shift={(67.5,13.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da09508456384178388] 
\draw    (46.5,47.8) -- (67.5,31.8) ;
\draw [shift={(59.07,38.22)}, rotate = 142.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9545181669132821] 
\draw    (1.5,31.8) -- (22.5,31.8) ;
\draw [shift={(14.6,31.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3554026740455809] 
\draw    (67.5,31.8) -- (67.5,51.52) ;
\draw [shift={(67.5,37.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(67.5,31.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da48618486065349353] 
\draw    (22.5,31.8) -- (43.5,13.8) ;
\draw [shift={(34.98,21.11)}, rotate = 139.4] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06640457388046728] 
\draw    (43.5,13.8) -- (46.5,47.8) ;
\draw [shift={(46.5,47.8)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(44.64,26.72)}, rotate = 84.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(43.5,13.8)}, rotate = 84.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
% Text Node
\draw (11.5,9.07) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (70,8.7) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (26.5,5) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
% Text Node
\draw (7,32.7) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
% Text Node
\draw (69.5,34) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (49.5,24.2) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
% Text Node
\draw (26,30.2) node [anchor=north west][inner sep=0.75pt]    {\small $\beta ^{\prime *}$};
\end{tikzpicture}
=\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,53);\path (59.99317169189453,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da37673932171891145] 
\draw    (22.5,1.6) -- (22.5,30.8) ;
\draw [shift={(22.5,30.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(22.5,12.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7533129916688095] 
\draw    (43.5,1.6) -- (43.5,30.8) ;
\draw [shift={(43.5,12.1)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da11743365278041851] 
\draw    (22.5,30.8) -- (43.5,30.8) ;
\draw [shift={(28.9,30.8)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8608191025413445] 
\draw    (1.5,30.8) -- (22.5,30.8) ;
\draw [shift={(14.6,30.8)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8274928413310856] 
\draw    (43.5,30.8) -- (43.5,50.52) ;
\draw [shift={(43.5,36.56)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(43.5,30.8)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
% Text Node
\draw (11.5,8.07) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (46,7.7) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (24.5,14.4) node [anchor=north west][inner sep=0.75pt]    {\small $\beta ^{\prime *}$};
% Text Node
\draw (7,31.7) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
% Text Node
\draw (32.5,33.7) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
        \path (0,116);\path (90.48686218261719,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da7540152496043708] 
        \draw    (14.5,42.59) -- (35.5,42.59) ;
        \draw [shift={(20.9,42.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da41791001518420856] 
        \draw    (35.5,13.4) -- (35.5,42.59) ;
        \draw [shift={(35.5,42.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(35.5,23.89)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da7301844438007512] 
        \draw    (35.5,42.59) -- (56.5,42.59) ;
        \draw [shift={(41.9,42.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da7154558185594364] 
        \draw    (56.5,42.59) -- (77.5,42.59) ;
        \draw [shift={(62.9,42.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da41818301696058957] 
        \draw    (77.5,22.87) -- (77.5,42.59) ;
        \draw [shift={(77.5,42.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(77.5,28.63)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da43368109461836046] 
        \draw    (56.5,42.59) -- (56.5,71.79) ;
        \draw [shift={(56.5,71.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(56.5,53.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(56.5,42.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da1909315832514682] 
        \draw    (77.5,42.59) -- (77.5,71.79) ;
        \draw [shift={(77.5,53.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da44256174249199276] 
        \draw    (56.5,71.79) -- (77.5,71.79) ;
        \draw [shift={(69.6,71.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da3496187535193036] 
        \draw    (35.5,71.79) -- (56.5,71.79) ;
        \draw [shift={(48.6,71.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2863306261274807] 
        \draw    (14.5,71.79) -- (35.5,71.79) ;
        \draw [shift={(27.6,71.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da7619058879793121] 
        \draw    (35.5,71.79) -- (35.5,100.99) ;
        \draw [shift={(35.5,82.29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(35.5,71.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da14661046107485132] 
        \draw    (77.5,71.79) -- (77.5,91.51) ;
        \draw [shift={(77.5,77.55)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(77.5,71.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        % Text Node
        \draw (45.5,49.06) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
        % Text Node
        \draw (80,48.69) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
        % Text Node
        \draw (60.5,44.19) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
        % Text Node
        \draw (42.5,27.69) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
        % Text Node
        \draw (25,19.69) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
        % Text Node
        \draw (28,1.69) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
        % Text Node
        \draw (22.5,80.69) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
        % Text Node
        \draw (26.5,100.69) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{s}$};
        % Text Node
        \draw (60.5,56.99) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
        % Text Node
        \draw (41,72.69) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
        % Text Node
        \draw (66.5,25.69) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
        % Text Node
        \draw (66.5,74.69) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
        % Text Node
        \draw (20,62) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
        % Text Node
        \draw (21,44) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
        % Text Node
        \draw (72.99,13) node [anchor=north west][inner sep=0.75pt]    {\small $n$};
        % Text Node
        \draw (73.49,92) node [anchor=north west][inner sep=0.75pt]    {\small $n$};
        % Text Node
        \draw (1.75,38) node [anchor=north west][inner sep=0.75pt]    {\small $m$};
        % Text Node
        \draw (2.25,68) node [anchor=north west][inner sep=0.75pt]    {\small $m$};
        \end{tikzpicture}=\beta _{\nu } \beta _{\lambda }\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
        \path (0,116);\path (88.47614288330078,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da9877682446227416] 
        \draw    (16.5,13.4) -- (16.5,42.59) ;
        \draw [shift={(16.5,42.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(16.5,23.89)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2761766758971398] 
        \draw    (16.5,42.59) -- (37.5,42.59) ;
        \draw [shift={(22.9,42.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da7126975115950791] 
        \draw    (37.5,42.59) -- (58.5,42.59) ;
        \draw [shift={(43.9,42.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da06742023493727367] 
        \draw    (37.5,42.59) -- (37.5,71.79) ;
        \draw [shift={(37.5,71.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(37.5,53.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(37.5,42.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da5124685584166724] 
        \draw    (58.5,42.59) -- (58.5,71.79) ;
        \draw [shift={(58.5,71.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(58.5,53.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(58.5,42.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da4783292897060436] 
        \draw    (37.5,71.79) -- (58.5,71.79) ;
        \draw [shift={(50.6,71.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da8793615216259305] 
        \draw    (16.5,71.79) -- (37.5,71.79) ;
        \draw [shift={(29.6,71.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da13811872195574426] 
        \draw    (16.5,71.79) -- (16.5,100.99) ;
        \draw [shift={(16.5,82.29)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(16.5,71.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Curve Lines [id:da42453984336526474] 
        \draw    (58.5,42.59) .. controls (77,43.4) and (76,71.4) .. (58.5,71.79) ;
        \draw [shift={(71.58,53.31)}, rotate = 87.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da9708554206790703] 
        \draw    (16.5,42.59) -- (16.5,71.79) ;
        \draw [shift={(16.5,53.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        % Text Node
        \draw (26.5,50) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
        % Text Node
        \draw (46,50) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
        % Text Node
        \draw (41.5,27.19) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
        % Text Node
        \draw (23.5,27.69) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
        % Text Node
        \draw (6,19.69) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
        % Text Node
        \draw (9,1.69) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
        % Text Node
        \draw (3.5,80.69) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
        % Text Node
        \draw (7.5,100.69) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{s}$};
        % Text Node
        \draw (41.5,72.99) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
        % Text Node
        \draw (22,72.69) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
        % Text Node
        \draw (73.5,49.69) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda ^{*}$};
        % Text Node
        \draw (2,49.19) node [anchor=north west][inner sep=0.75pt]    {\small $\nu ^{*}$};
        \end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9, baseline=(XXXX.south) ]
                \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
                %Straight Lines [id:da5851904758981761] 
                \draw    (62,9) -- (62,26.45) ;
                %Straight Lines [id:da9335614979933675] 
                \draw    (13.31,74.32) -- (34.31,74.32) ;
                %Straight Lines [id:da8418233879364723] 
                \draw    (11.4,114.04) -- (32.4,114.04) ;
                %Straight Lines [id:da15359477188008297] 
                \draw    (62,141.91) -- (62,159.35) ;
                %Straight Lines [id:da4643345565746133] 
                \draw    (91.59,93.76) -- (112.59,93.76) ;
                %Straight Lines [id:da32179304532679565] 
                \draw    (62,113.76) -- (62,133.32) ;
                \draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
                %Straight Lines [id:da2723286520264603] 
                \draw    (62,74.32) -- (62,94.04) ;
                \draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
                \draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
                \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
                %Straight Lines [id:da07383365308000145] 
                \draw    (62,54.59) -- (62,74.32) ;
                \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
                \draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
                \draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
                %Straight Lines [id:da15666912347744688] 
                \draw    (62,94.04) -- (83,94.04) ;
                \draw [shift={(75.1,94.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
                %Straight Lines [id:da17033564423873226] 
                \draw    (62,54.59) -- (92.99,54.59) ;
                \draw [shift={(80.09,54.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
                %Straight Lines [id:da44537810717675885] 
                \draw    (62,94.04) -- (62,113.76) ;
                \draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
                \draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
                %Shape: Circle [id:dp6602821155050813] 
                \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,94.04) .. controls (83,89.29) and (86.85,85.45) .. (91.59,85.45) .. controls (96.34,85.45) and (100.18,89.29) .. (100.18,94.04) .. controls (100.18,98.78) and (96.34,102.63) .. (91.59,102.63) .. controls (86.85,102.63) and (83,98.78) .. (83,94.04) -- cycle ;
                %Shape: Circle [id:dp4551831141726934] 
                \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
                %Straight Lines [id:da553097831304517] 
                \draw    (40.99,114.04) -- (62,114.04) ;
                \draw [shift={(54.1,114.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
                %Straight Lines [id:da2250363822454866] 
                \draw    (40.99,74.32) -- (62,74.32) ;
                \draw [shift={(54.1,74.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
                %Shape: Circle [id:dp9431308488038261] 
                \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,114.04) .. controls (23.81,109.29) and (27.66,105.45) .. (32.4,105.45) .. controls (37.15,105.45) and (40.99,109.29) .. (40.99,114.04) .. controls (40.99,118.78) and (37.15,122.63) .. (32.4,122.63) .. controls (27.66,122.63) and (23.81,118.78) .. (23.81,114.04) -- cycle ;
                %Shape: Circle [id:dp24998238279656015] 
                \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,74.32) .. controls (23.81,69.57) and (27.66,65.72) .. (32.4,65.72) .. controls (37.15,65.72) and (40.99,69.57) .. (40.99,74.32) .. controls (40.99,79.06) and (37.15,82.91) .. (32.4,82.91) .. controls (27.66,82.91) and (23.81,79.06) .. (23.81,74.32) -- cycle ;
                %Straight Lines [id:da35360464331092323] 
                \draw    (62,35.04) -- (62,54.59) ;
                \draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
                %Shape: Circle [id:dp45925176653324384] 
                \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
                % Text Node
                \draw (74,58.2) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
                % Text Node
                \draw (50,59.2) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
                % Text Node
                \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
                % Text Node
                \draw (49,100) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
                % Text Node
                \draw (64,38.33) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
                % Text Node
                \draw (86,88) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
                % Text Node
                \draw (70,96) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
                % Text Node
                \draw (111,89) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
                % Text Node
                \draw (57,135) node [anchor=north west][inner sep=0.75pt]    {\small $j$};
                % Text Node
                \draw (61.98,121.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
                % Text Node
                \draw (55,159.55) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
                % Text Node
                \draw (46,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
                % Text Node
                \draw (46,116) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
                % Text Node
                \draw (27,69) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
                % Text Node
                \draw (27,108) node [anchor=north west][inner sep=0.75pt]    {\small $k$};
                % Text Node
                \draw (57.5,21) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
                % Text Node
                \draw (91,50) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
                % Text Node
                \draw (0,70) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\eta }$};
                % Text Node
                \draw (0,110) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\rho }$};
                % Text Node
                \draw (53,-1.8) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
                \end{tikzpicture}
            \right)\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
                \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
                %Straight Lines [id:da2800190064761148] 
            \draw    (62,9) -- (62,26.45) ;
            %Straight Lines [id:da2518512723657631] 
            \draw    (91.59,74.32) -- (112.59,74.32) ;
            %Straight Lines [id:da47278243250598995] 
            \draw    (11.4,54.59) -- (32.4,54.59) ;
            %Straight Lines [id:da7644990658286488] 
            \draw    (62,141.91) -- (62,159.35) ;
            %Straight Lines [id:da8380362299351896] 
            \draw    (11.4,94.04) -- (32.4,94.04) ;
            %Straight Lines [id:da6007726848830017] 
            \draw    (62,113.76) -- (62,133.32) ;
            \draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Straight Lines [id:da04199460405965838] 
            \draw    (62,74.32) -- (62,94.04) ;
            \draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            \draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            %Straight Lines [id:da9645183560913952] 
            \draw    (62,54.59) -- (62,74.32) ;
            \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            \draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            \draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            %Straight Lines [id:da05256258760033128] 
            \draw    (40.99,94.04) -- (62,94.04) ;
            \draw [shift={(47.4,94.04)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Straight Lines [id:da3749993612902476] 
            \draw    (62,113.76) -- (92.99,113.76) ;
            \draw [shift={(73.39,113.76)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Straight Lines [id:da9364471124456379] 
            \draw    (62,94.04) -- (62,113.76) ;
            \draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
            \draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Shape: Circle [id:dp7231636091093081] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,94.04) .. controls (23.81,89.29) and (27.66,85.45) .. (32.4,85.45) .. controls (37.15,85.45) and (40.99,89.29) .. (40.99,94.04) .. controls (40.99,98.78) and (37.15,102.63) .. (32.4,102.63) .. controls (27.66,102.63) and (23.81,98.78) .. (23.81,94.04) -- cycle ;
            %Shape: Circle [id:dp4168120902898411] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
            %Straight Lines [id:da3537716311509247] 
            \draw    (40.99,54.59) -- (62,54.59) ;
            \draw [shift={(47.4,54.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Straight Lines [id:da29461794872072455] 
            \draw    (62,74.32) -- (83,74.32) ;
            \draw [shift={(68.4,74.32)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Shape: Circle [id:dp27855293019801497] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,54.59) .. controls (23.81,49.85) and (27.66,46) .. (32.4,46) .. controls (37.15,46) and (40.99,49.85) .. (40.99,54.59) .. controls (40.99,59.34) and (37.15,63.18) .. (32.4,63.18) .. controls (27.66,63.18) and (23.81,59.34) .. (23.81,54.59) -- cycle ;
            %Shape: Circle [id:dp640525899759588] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,74.32) .. controls (83,69.57) and (86.85,65.72) .. (91.59,65.72) .. controls (96.34,65.72) and (100.18,69.57) .. (100.18,74.32) .. controls (100.18,79.06) and (96.34,82.91) .. (91.59,82.91) .. controls (86.85,82.91) and (83,79.06) .. (83,74.32) -- cycle ;
            %Straight Lines [id:da28137715754309656] 
            \draw    (62,35.04) -- (62,54.59) ;
            \draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
            %Shape: Circle [id:dp14506373499765202] 
            \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
                % Text Node
                \draw (74,115) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
                % Text Node
                \draw (63,97) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma$};
                % Text Node
                \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta$};
                % Text Node
                \draw (48,59) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha$};
                % Text Node
                \draw (64,38.33) node [anchor=north west][inner sep=0.75pt]    {\small $\mu$};
                % Text Node
                \draw (27,87) node [anchor=north west][inner sep=0.75pt]    {\small $\bar g'$};
                % Text Node
                \draw (68,61) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda$};
                % Text Node
                \draw (111.98,71) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
                % Text Node
                \draw (58,135) node [anchor=north west][inner sep=0.75pt]    {\small $\bar i'$};
                % Text Node
                \draw (63,119) node [anchor=north west][inner sep=0.75pt]    {\small $\nu$};
                % Text Node
                \draw (55,161) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
                % Text Node
                \draw (45.99,97) node [anchor=north west][inner sep=0.75pt]    {\small $\eta$};
                % Text Node
                \draw (45.99,41) node [anchor=north west][inner sep=0.75pt]    {\small $\rho$};
                % Text Node
                \draw (85.98,67) node [anchor=north west][inner sep=0.75pt]    {\small $\bar h'$};
                % Text Node
                \draw (27.5,47) node [anchor=north west][inner sep=0.75pt]    {\small $\bar k'$};
                % Text Node
                \draw (58,19) node [anchor=north west][inner sep=0.75pt]    {\small $\bar j'$};
                % Text Node
                \draw (90.99,110) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
                % Text Node
                \draw (-1,91) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\eta }$};
                % Text Node
                \draw (0,51) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\rho }$};
                % Text Node
                \draw (53,-3) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
                \end{tikzpicture}
                \right)\notag\\
    &=\sum_{\mu\cdots s}\sum_{m_\nu m_\lambda m_s}\frac{d_\mu d_\nu d_\rho d_\eta d_\lambda d_\alpha d_\beta d_\gamma d_s}{|G|^5}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
    \path (0,183);\path (178.98361206054688,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
    %Straight Lines [id:da5702913079158516] 
\draw    (137.76,118.55) -- (137.76,95.07) ;
%Straight Lines [id:da6430454297820702] 
\draw    (17,118.55) -- (39.43,118.55) ;
%Straight Lines [id:da7625494384149198] 
\draw    (115.33,11.48) -- (115.33,30.93) ;
%Straight Lines [id:da18737114752541206] 
\draw    (92.89,118.55) -- (92.89,95.07) ;
%Straight Lines [id:da8405035126986362] 
\draw    (17,63) -- (39.43,63) ;
%Shape: Circle [id:dp4897355054096175] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.84,63) .. controls (30.84,58.25) and (34.69,54.41) .. (39.43,54.41) .. controls (44.18,54.41) and (48.03,58.25) .. (48.03,63) .. controls (48.03,67.75) and (44.18,71.59) .. (39.43,71.59) .. controls (34.69,71.59) and (30.84,67.75) .. (30.84,63) -- cycle ;
%Straight Lines [id:da37877234244091973] 
\draw    (48.03,63) -- (70.46,63) ;
\draw [shift={(55.14,63)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da45305445435509806] 
\draw    (70.46,63) -- (92.89,63) ;
\draw [shift={(77.58,63)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4419423771087987] 
\draw    (92.89,63) -- (115.33,63) ;
\draw [shift={(115.33,63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(100.01,63)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(92.89,63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da524034886064201] 
\draw    (115.33,63) -- (137.76,63) ;
\draw [shift={(137.76,63)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(122.44,63)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da2545503135190341] 
\draw    (70.46,63) -- (70.46,32.48) ;
\draw [shift={(70.46,45.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(70.46,63)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da0826599201208944] 
\draw    (92.89,86.48) -- (92.89,63) ;
\draw [shift={(92.89,72.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp946620838774956] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (84.3,95.07) .. controls (84.3,90.33) and (88.15,86.48) .. (92.89,86.48) .. controls (97.64,86.48) and (101.49,90.33) .. (101.49,95.07) .. controls (101.49,99.82) and (97.64,103.66) .. (92.89,103.66) .. controls (88.15,103.66) and (84.3,99.82) .. (84.3,95.07) -- cycle ;
%Straight Lines [id:da6714291843256261] 
\draw    (115.33,63) -- (115.33,39.52) ;
\draw [shift={(115.33,48.66)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp5942540392131421] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.74,30.93) .. controls (106.74,26.18) and (110.58,22.34) .. (115.33,22.34) .. controls (120.07,22.34) and (123.92,26.18) .. (123.92,30.93) .. controls (123.92,35.67) and (120.07,39.52) .. (115.33,39.52) .. controls (110.58,39.52) and (106.74,35.67) .. (106.74,30.93) -- cycle ;
%Straight Lines [id:da09245967875347327] 
\draw    (70.46,118.55) -- (92.89,118.55) ;
\draw [shift={(84.28,118.55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8467658851492192] 
\draw    (70.46,149.07) -- (70.46,118.55) ;
\draw [shift={(70.46,118.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(70.46,131.21)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da25251981316011074] 
\draw    (48.03,118.55) -- (70.46,118.55) ;
\draw [shift={(61.84,118.55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp36191523146740723] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (30.84,118.55) .. controls (30.84,113.8) and (34.69,109.96) .. (39.43,109.96) .. controls (44.18,109.96) and (48.03,113.8) .. (48.03,118.55) .. controls (48.03,123.3) and (44.18,127.14) .. (39.43,127.14) .. controls (34.69,127.14) and (30.84,123.3) .. (30.84,118.55) -- cycle ;
%Straight Lines [id:da418858801628631] 
\draw    (137.76,86.48) -- (137.76,63) ;
\draw [shift={(137.76,72.14)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp72071683367203] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (129.17,95.07) .. controls (129.17,90.33) and (133.02,86.48) .. (137.76,86.48) .. controls (142.51,86.48) and (146.35,90.33) .. (146.35,95.07) .. controls (146.35,99.82) and (142.51,103.66) .. (137.76,103.66) .. controls (133.02,103.66) and (129.17,99.82) .. (129.17,95.07) -- cycle ;
%Straight Lines [id:da45080091417018475] 
\draw    (92.89,118.55) -- (115.33,118.55) ;
\draw [shift={(115.33,118.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(106.71,118.55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(92.89,118.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da05649130634942545] 
\draw    (115.33,118.55) -- (137.76,118.55) ;
\draw [shift={(137.76,118.55)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(129.14,118.55)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da48137848539743944] 
\draw    (115.33,150.62) -- (115.33,170.07) ;
%Straight Lines [id:da8263213653288111] 
\draw    (115.33,142.03) -- (115.33,118.55) ;
\draw [shift={(115.33,127.69)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp09806677031316591] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (106.74,150.62) .. controls (106.74,145.88) and (110.58,142.03) .. (115.33,142.03) .. controls (120.07,142.03) and (123.92,145.88) .. (123.92,150.62) .. controls (123.92,155.37) and (120.07,159.21) .. (115.33,159.21) .. controls (110.58,159.21) and (106.74,155.37) .. (106.74,150.62) -- cycle ;
%Curve Lines [id:da7450640212468134] 
\draw    (137.76,63) .. controls (156.43,63) and (167.43,63) .. (167.76,86.48) ;
\draw [shift={(156.29,64.51)}, rotate = 27.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp510485878605786] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (159.17,95.07) .. controls (159.17,90.33) and (163.02,86.48) .. (167.76,86.48) .. controls (172.51,86.48) and (176.35,90.33) .. (176.35,95.07) .. controls (176.35,99.82) and (172.51,103.66) .. (167.76,103.66) .. controls (163.02,103.66) and (159.17,99.82) .. (159.17,95.07) -- cycle ;
%Curve Lines [id:da9471507205161867] 
\draw    (137.76,118.55) .. controls (156.43,118.55) and (163.43,120) .. (167.76,103.66) ;
    % Text Node
    \draw (61,40) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
    % Text Node
    \draw (61,20) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
    % Text Node
    \draw (62,150) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
    % Text Node
    \draw (61,128) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
    % Text Node
    \draw (35,111.2) node [anchor=north west][inner sep=0.75pt]    {\small $\bar i'$};
    % Text Node
    \draw (35,57) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
    % Text Node
    \draw (54,66) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
    % Text Node
    \draw (54,106) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
    % Text Node
    \draw (0,59) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
    % Text Node
    \draw (1,116) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
    % Text Node
    \draw (88.3,88) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{g}$};
    % Text Node
    \draw (132.3,88) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{k}$};
    % Text Node
    \draw (163.5,88) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{j}$};
    % Text Node
    \draw (110,25) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
    % Text Node
    \draw (110,143.2) node [anchor=north west][inner sep=0.75pt]    {\small $\bar h'$};
    % Text Node
    \draw (76,49) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
    % Text Node
    \draw (75.46,120) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
    % Text Node
    \draw (82,70) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
    % Text Node
    \draw (100,65) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
    % Text Node
    \draw (100,102) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
    % Text Node
    \draw (104,42.2) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
    % Text Node
    \draw (104,122.2) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
    % Text Node
    \draw (106,171) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
    % Text Node
    \draw (107,0) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
    % Text Node
    \draw (121,50) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
    % Text Node
    \draw (121,120) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
    % Text Node
    \draw (125.54,70) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
    % Text Node
    \draw (160,53) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
    \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,86);\path (66.99317169189453,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da9669461180833436] 
\draw    (25.46,72) -- (25.46,48.52) ;
%Straight Lines [id:da07337471696232223] 
\draw    (3.03,16.45) -- (25.46,16.45) ;
\draw [shift={(10.14,16.45)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7821452829443158] 
\draw    (25.46,39.93) -- (25.46,16.45) ;
\draw [shift={(25.46,25.59)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp24225591354131115] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (16.87,48.52) .. controls (16.87,43.78) and (20.71,39.93) .. (25.46,39.93) .. controls (30.2,39.93) and (34.05,43.78) .. (34.05,48.52) .. controls (34.05,53.27) and (30.2,57.11) .. (25.46,57.11) .. controls (20.71,57.11) and (16.87,53.27) .. (16.87,48.52) -- cycle ;
%Straight Lines [id:da5650158406247974] 
\draw    (3.03,72) -- (25.46,72) ;
\draw [shift={(16.84,72)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4979451679857463] 
\draw    (25.46,16.45) .. controls (44.13,16.45) and (55.13,16.45) .. (55.46,39.93) ;
\draw [shift={(43.99,17.96)}, rotate = 27.95] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp7646881547395363] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (46.87,48.52) .. controls (46.87,43.78) and (50.71,39.93) .. (55.46,39.93) .. controls (60.2,39.93) and (64.05,43.78) .. (64.05,48.52) .. controls (64.05,53.27) and (60.2,57.11) .. (55.46,57.11) .. controls (50.71,57.11) and (46.87,53.27) .. (46.87,48.52) -- cycle ;
%Curve Lines [id:da5568565364041542] 
\draw    (25.46,72) .. controls (44.13,72) and (51.13,73.45) .. (55.46,57.11) ;
% Text Node
\draw (20,40) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{k}$};
% Text Node
\draw (51,40) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{j}$};
% Text Node
\draw (8.7,3) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (9.03,74) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (14,23) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (47.7,6) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
\end{tikzpicture}
=\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,113);\path (96.9844741821289,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da026403768519276616] 
\draw    (52.46,81) -- (52.46,57.52) ;
%Straight Lines [id:da19029371309538035] 
\draw    (3.03,16.45) -- (25.17,38.6) ;
\draw [shift={(11.2,24.62)}, rotate = 45] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da18912148760714032] 
\draw    (52.46,52.71) -- (52.46,25.45) ;
\draw [shift={(52.46,36.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp21804847897025126] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (43.87,57.52) .. controls (43.87,52.78) and (47.71,48.93) .. (52.46,48.93) .. controls (57.2,48.93) and (61.05,52.78) .. (61.05,57.52) .. controls (61.05,62.27) and (57.2,66.11) .. (52.46,66.11) .. controls (47.71,66.11) and (43.87,62.27) .. (43.87,57.52) -- cycle ;
%Straight Lines [id:da5235684521918862] 
\draw    (3.03,87) -- (25.17,64.85) ;
\draw [shift={(15.94,74.09)}, rotate = 135] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da027552689817602394] 
\draw    (53.46,9.45) .. controls (72.13,9.45) and (83.13,25.45) .. (83.46,48.93) ;
\draw [shift={(74.39,19.17)}, rotate = 56.11] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp40859650523023006] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (74.87,57.52) .. controls (74.87,52.78) and (78.71,48.93) .. (83.46,48.93) .. controls (88.2,48.93) and (92.05,52.78) .. (92.05,57.52) .. controls (92.05,62.27) and (88.2,66.11) .. (83.46,66.11) .. controls (78.71,66.11) and (74.87,62.27) .. (74.87,57.52) -- cycle ;
%Curve Lines [id:da5570294712910784] 
\draw    (53.46,102) .. controls (72.13,102) and (81.17,87.56) .. (83.46,66.11) ;
%Straight Lines [id:da44638430280388963] 
\draw    (25.17,38.6) -- (52.46,25.45) ;
\draw [shift={(52.46,25.45)}, rotate = 334.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(41.16,30.89)}, rotate = 154.28] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(25.17,38.6)}, rotate = 334.28] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4135810319077522] 
\draw    (25.17,64.85) -- (52.46,81) ;
\draw [shift={(52.46,81)}, rotate = 30.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(35.29,70.84)}, rotate = 30.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(25.17,64.85)}, rotate = 30.61] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da9392118577728166] 
\draw    (25.17,38.6) .. controls (25.17,23.56) and (36.17,8.56) .. (53.46,9.45) ;
\draw [shift={(53.46,9.45)}, rotate = 2.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(35.02,15.85)}, rotate = 131.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da5678028182933366] 
\draw    (25.17,64.85) .. controls (25.17,86.56) and (32.17,101.56) .. (53.46,102) ;
\draw [shift={(53.46,102)}, rotate = 1.19] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(28.9,86.95)}, rotate = 60.29] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (47,50) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{k}$};
% Text Node
\draw (79,49.5) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{j}$};
% Text Node
\draw (8.7,12) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (9.03,79) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (54.5,30) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (66.7,26.65) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (34,30.2) node [anchor=north west][inner sep=0.75pt]    {\small $\rho ^{*}$};
% Text Node
\draw (30,74) node [anchor=north west][inner sep=0.75pt]    {\small $\rho ^{*}$};
% Text Node
\draw (23,3) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
% Text Node
\draw (19,92.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
\end{tikzpicture}
=\frac{1}{|G|}\sum _{l_{1} \in G}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,58);\path (176.9831085205078,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da3925182487284242] 
\draw    (69.03,51.65) .. controls (60.26,51.06) and (48.26,45.06) .. (47.03,30.65) ;
\draw [shift={(69.03,51.65)}, rotate = 183.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da987233478728343] 
\draw    (19.03,54.13) -- (19.03,30.65) ;
%Straight Lines [id:da16881280117058317] 
\draw    (19.03,-2.55) -- (19.03,22.06) ;
\draw [shift={(19.03,5.66)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp5068815789771455] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (10.43,30.65) .. controls (10.43,25.91) and (14.28,22.06) .. (19.03,22.06) .. controls (23.77,22.06) and (27.62,25.91) .. (27.62,30.65) .. controls (27.62,35.4) and (23.77,39.25) .. (19.03,39.25) .. controls (14.28,39.25) and (10.43,35.4) .. (10.43,30.65) -- cycle ;
%Curve Lines [id:da9456624438681032] 
\draw    (47.03,30.65) .. controls (46.26,18.65) and (57.26,7.06) .. (69.03,7.65) ;
\draw [shift={(69.03,7.65)}, rotate = 2.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(55.15,12.71)}, rotate = 132.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp043017650194916435] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (38.43,30.65) .. controls (38.43,25.91) and (42.28,22.06) .. (47.03,22.06) .. controls (51.77,22.06) and (55.62,25.91) .. (55.62,30.65) .. controls (55.62,35.4) and (51.77,39.25) .. (47.03,39.25) .. controls (42.28,39.25) and (38.43,35.4) .. (38.43,30.65) -- cycle ;
%Curve Lines [id:da5006841214582103] 
\draw    (69.03,7.65) .. controls (79.26,8.06) and (90.26,14.06) .. (91.03,30.04) ;
%Curve Lines [id:da8585704424488847] 
\draw    (91.03,30.04) .. controls (90.26,43.06) and (83.26,50.06) .. (69.03,51.65) ;
\draw [shift={(87.31,42.44)}, rotate = 133.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp401373429249511] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (82.43,30.04) .. controls (82.43,25.3) and (86.28,21.45) .. (91.03,21.45) .. controls (95.77,21.45) and (99.62,25.3) .. (99.62,30.04) .. controls (99.62,34.79) and (95.77,38.63) .. (91.03,38.63) .. controls (86.28,38.63) and (82.43,34.79) .. (82.43,30.04) -- cycle ;
%Curve Lines [id:da7166442816247491] 
\draw    (142.03,51.66) .. controls (133.26,51.07) and (121.26,45.07) .. (120.03,30.66) ;
\draw [shift={(142.03,51.66)}, rotate = 183.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da25817700501123464] 
\draw    (120.03,30.66) .. controls (119.26,18.66) and (130.26,7.07) .. (142.03,7.66) ;
\draw [shift={(142.03,7.66)}, rotate = 2.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(128.15,12.72)}, rotate = 132.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp021877639453377506] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.43,30.66) .. controls (111.43,25.92) and (115.28,22.07) .. (120.03,22.07) .. controls (124.77,22.07) and (128.62,25.92) .. (128.62,30.66) .. controls (128.62,35.41) and (124.77,39.25) .. (120.03,39.25) .. controls (115.28,39.25) and (111.43,35.41) .. (111.43,30.66) -- cycle ;
%Curve Lines [id:da509183022120544] 
\draw    (142.03,7.66) .. controls (152.26,8.07) and (163.26,14.07) .. (164.03,30.05) ;
%Curve Lines [id:da5806875319242943] 
\draw    (164.03,30.05) .. controls (163.26,43.07) and (156.26,50.07) .. (142.03,51.66) ;
\draw [shift={(160.31,42.45)}, rotate = 133.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp14146199207050758] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (155.43,30.05) .. controls (155.43,25.3) and (159.28,21.46) .. (164.03,21.46) .. controls (168.77,21.46) and (172.62,25.3) .. (172.62,30.05) .. controls (172.62,34.79) and (168.77,38.64) .. (164.03,38.64) .. controls (159.28,38.64) and (155.43,34.79) .. (155.43,30.05) -- cycle ;
% Text Node
\draw (14,23) node [anchor=north west][inner sep=0.75pt]    {\small $l_{1}$};
% Text Node
\draw (6,3.2) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
% Text Node
\draw (42,23) node [anchor=north west][inner sep=0.75pt]    {\small $l_{1}$};
% Text Node
\draw (85.99,22) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{k}$};
% Text Node
\draw (42.99,0.19) node [anchor=north west][inner sep=0.75pt]    {\small $\rho ^{*}$};
% Text Node
\draw (85.99,40.19) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (115,23) node [anchor=north west][inner sep=0.75pt]    {\small $l_{1}$};
% Text Node
\draw (160,21.5) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{j}$};
% Text Node
\draw (115.99,0.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
% Text Node
\draw (158.99,40.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
        \path (0,122);\path (509.92718505859375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da4102766435794769] 
        \draw    (15.03,105.18) -- (15.03,81.7) ;
        %Straight Lines [id:da30000978049270643] 
        \draw    (15.03,76.26) -- (15.03,52.78) ;
        %Straight Lines [id:da11243736760947032] 
        \draw    (15.03,10.99) -- (15.03,35.6) ;
        \draw [shift={(15.03,19.19)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp46579672732990685] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (6.43,64.52) .. controls (6.43,59.78) and (10.28,55.93) .. (15.03,55.93) .. controls (19.77,55.93) and (23.62,59.78) .. (23.62,64.52) .. controls (23.62,69.27) and (19.77,73.11) .. (15.03,73.11) .. controls (10.28,73.11) and (6.43,69.27) .. (6.43,64.52) -- cycle ;
        %Shape: Circle [id:dp4805722422374683] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (6.43,44.19) .. controls (6.43,39.44) and (10.28,35.6) .. (15.03,35.6) .. controls (19.77,35.6) and (23.62,39.44) .. (23.62,44.19) .. controls (23.62,48.93) and (19.77,52.78) .. (15.03,52.78) .. controls (10.28,52.78) and (6.43,48.93) .. (6.43,44.19) -- cycle ;
        %Shape: Circle [id:dp6102382579515129] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (6.43,84.85) .. controls (6.43,80.11) and (10.28,76.26) .. (15.03,76.26) .. controls (19.77,76.26) and (23.62,80.11) .. (23.62,84.85) .. controls (23.62,89.6) and (19.77,93.44) .. (15.03,93.44) .. controls (10.28,93.44) and (6.43,89.6) .. (6.43,84.85) -- cycle ;
        %Straight Lines [id:da19133044422198475] 
        \draw    (41.03,88.13) -- (41.03,64.65) ;
        %Straight Lines [id:da11811453768919788] 
        \draw    (41.03,31.45) -- (41.03,56.06) ;
        \draw [shift={(41.03,39.66)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp5128030392821832] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.43,64.65) .. controls (32.43,59.91) and (36.28,56.06) .. (41.03,56.06) .. controls (45.77,56.06) and (49.62,59.91) .. (49.62,64.65) .. controls (49.62,69.4) and (45.77,73.25) .. (41.03,73.25) .. controls (36.28,73.25) and (32.43,69.4) .. (32.43,64.65) -- cycle ;
        %Curve Lines [id:da06742540705714872] 
        \draw    (89.03,85.66) .. controls (80.27,85.07) and (68.27,79.07) .. (67.03,64.66) ;
        \draw [shift={(89.03,85.66)}, rotate = 183.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Curve Lines [id:da8531229425218652] 
        \draw    (67.03,64.66) .. controls (66.27,52.66) and (77.27,41.07) .. (89.03,41.66) ;
        \draw [shift={(89.03,41.66)}, rotate = 2.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(75.15,46.72)}, rotate = 132.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp7302989297608222] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (58.44,64.66) .. controls (58.44,59.92) and (62.28,56.07) .. (67.03,56.07) .. controls (71.78,56.07) and (75.62,59.92) .. (75.62,64.66) .. controls (75.62,69.41) and (71.78,73.25) .. (67.03,73.25) .. controls (62.28,73.25) and (58.44,69.41) .. (58.44,64.66) -- cycle ;
        %Curve Lines [id:da5544395360576766] 
        \draw    (89.03,41.66) .. controls (99.27,42.07) and (110.27,48.07) .. (111.03,64.05) ;
        %Curve Lines [id:da1914715795413897] 
        \draw    (111.03,64.05) .. controls (110.27,77.07) and (103.27,84.07) .. (89.03,85.66) ;
        \draw [shift={(107.32,76.45)}, rotate = 133.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp0779597382616184] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (102.44,64.05) .. controls (102.44,59.3) and (106.28,55.46) .. (111.03,55.46) .. controls (115.78,55.46) and (119.62,59.3) .. (119.62,64.05) .. controls (119.62,68.79) and (115.78,72.64) .. (111.03,72.64) .. controls (106.28,72.64) and (102.44,68.79) .. (102.44,64.05) -- cycle ;
        %Curve Lines [id:da6816528893770366] 
        \draw    (158.03,84.65) .. controls (149.26,84.06) and (137.26,78.06) .. (136.03,63.65) ;
        \draw [shift={(158.03,84.65)}, rotate = 183.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Curve Lines [id:da5808311441002696] 
        \draw    (136.03,63.65) .. controls (135.26,51.65) and (146.26,40.06) .. (158.03,40.65) ;
        \draw [shift={(158.03,40.65)}, rotate = 2.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(144.15,45.71)}, rotate = 132.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp19819224278981173] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (127.43,63.65) .. controls (127.43,58.9) and (131.28,55.06) .. (136.03,55.06) .. controls (140.77,55.06) and (144.62,58.9) .. (144.62,63.65) .. controls (144.62,68.39) and (140.77,72.24) .. (136.03,72.24) .. controls (131.28,72.24) and (127.43,68.39) .. (127.43,63.65) -- cycle ;
        %Curve Lines [id:da3592206230247359] 
        \draw    (158.03,40.65) .. controls (168.26,41.06) and (179.26,47.06) .. (180.03,63.03) ;
        %Curve Lines [id:da7856354267970012] 
        \draw    (180.03,63.03) .. controls (179.26,76.06) and (172.26,83.06) .. (158.03,84.65) ;
        \draw [shift={(176.31,75.43)}, rotate = 133.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp13745530781041704] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (171.43,63.03) .. controls (171.43,58.29) and (175.28,54.44) .. (180.03,54.44) .. controls (184.77,54.44) and (188.62,58.29) .. (188.62,63.03) .. controls (188.62,67.78) and (184.77,71.63) .. (180.03,71.63) .. controls (175.28,71.63) and (171.43,67.78) .. (171.43,63.03) -- cycle ;
        %Curve Lines [id:da16163618118495848] 
        \draw    (229.03,84.65) .. controls (220.26,84.06) and (208.26,78.06) .. (207.03,63.65) ;
        \draw [shift={(229.03,84.65)}, rotate = 183.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Curve Lines [id:da07010888318257491] 
        \draw    (207.03,63.65) .. controls (206.26,51.65) and (217.26,40.06) .. (229.03,40.65) ;
        \draw [shift={(229.03,40.65)}, rotate = 2.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(215.15,45.71)}, rotate = 132.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp10106588960697693] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (198.43,63.65) .. controls (198.43,58.9) and (202.28,55.06) .. (207.03,55.06) .. controls (211.77,55.06) and (215.62,58.9) .. (215.62,63.65) .. controls (215.62,68.39) and (211.77,72.24) .. (207.03,72.24) .. controls (202.28,72.24) and (198.43,68.39) .. (198.43,63.65) -- cycle ;
        %Curve Lines [id:da9032778661073764] 
        \draw    (229.03,40.65) .. controls (239.26,41.06) and (250.26,47.06) .. (251.03,63.03) ;
        %Curve Lines [id:da209247445431183] 
        \draw    (251.03,63.03) .. controls (250.26,76.06) and (243.26,83.06) .. (229.03,84.65) ;
        \draw [shift={(247.31,75.43)}, rotate = 133.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp4029675375286563] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (242.43,63.03) .. controls (242.43,58.29) and (246.28,54.44) .. (251.03,54.44) .. controls (255.77,54.44) and (259.62,58.29) .. (259.62,63.03) .. controls (259.62,67.78) and (255.77,71.63) .. (251.03,71.63) .. controls (246.28,71.63) and (242.43,67.78) .. (242.43,63.03) -- cycle ;
        %Straight Lines [id:da7856681366424989] 
        \draw    (280.03,105.17) -- (280.03,81.69) ;
        %Straight Lines [id:da3453777486892433] 
        \draw    (280.03,76.25) -- (280.03,52.77) ;
        %Straight Lines [id:da1204395962964262] 
        \draw    (280.03,10.97) -- (280.03,35.58) ;
        \draw [shift={(280.03,19.18)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp2800771002886031] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.43,64.51) .. controls (271.43,59.76) and (275.28,55.92) .. (280.03,55.92) .. controls (284.77,55.92) and (288.62,59.76) .. (288.62,64.51) .. controls (288.62,69.25) and (284.77,73.1) .. (280.03,73.1) .. controls (275.28,73.1) and (271.43,69.25) .. (271.43,64.51) -- cycle ;
        %Shape: Circle [id:dp6782284922779689] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.43,44.18) .. controls (271.43,39.43) and (275.28,35.58) .. (280.03,35.58) .. controls (284.77,35.58) and (288.62,39.43) .. (288.62,44.18) .. controls (288.62,48.92) and (284.77,52.77) .. (280.03,52.77) .. controls (275.28,52.77) and (271.43,48.92) .. (271.43,44.18) -- cycle ;
        %Shape: Circle [id:dp24554512873735757] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (271.43,84.84) .. controls (271.43,80.09) and (275.28,76.25) .. (280.03,76.25) .. controls (284.77,76.25) and (288.62,80.09) .. (288.62,84.84) .. controls (288.62,89.58) and (284.77,93.43) .. (280.03,93.43) .. controls (275.28,93.43) and (271.43,89.58) .. (271.43,84.84) -- cycle ;
        %Curve Lines [id:da8093736764630681] 
        \draw    (329.03,84.65) .. controls (320.26,84.06) and (308.26,78.06) .. (307.03,63.65) ;
        \draw [shift={(329.03,84.65)}, rotate = 183.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Curve Lines [id:da35456382862946545] 
        \draw    (307.03,63.65) .. controls (306.26,51.65) and (317.26,40.06) .. (329.03,40.65) ;
        \draw [shift={(329.03,40.65)}, rotate = 2.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(315.15,45.71)}, rotate = 132.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp9436471929752426] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (298.43,63.65) .. controls (298.43,58.9) and (302.28,55.06) .. (307.03,55.06) .. controls (311.77,55.06) and (315.62,58.9) .. (315.62,63.65) .. controls (315.62,68.39) and (311.77,72.24) .. (307.03,72.24) .. controls (302.28,72.24) and (298.43,68.39) .. (298.43,63.65) -- cycle ;
        %Curve Lines [id:da6822907952530715] 
        \draw    (329.03,40.65) .. controls (339.26,41.06) and (350.26,47.06) .. (351.03,63.03) ;
        %Curve Lines [id:da4673842380835902] 
        \draw    (351.03,63.03) .. controls (350.26,76.06) and (343.26,83.06) .. (329.03,84.65) ;
        \draw [shift={(347.31,75.43)}, rotate = 133.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp6917040832905319] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (342.43,63.03) .. controls (342.43,58.29) and (346.28,54.44) .. (351.03,54.44) .. controls (355.77,54.44) and (359.62,58.29) .. (359.62,63.03) .. controls (359.62,67.78) and (355.77,71.63) .. (351.03,71.63) .. controls (346.28,71.63) and (342.43,67.78) .. (342.43,63.03) -- cycle ;
        %Curve Lines [id:da2529050550603389] 
        \draw    (402.03,84.66) .. controls (393.26,84.07) and (381.26,78.07) .. (380.03,63.66) ;
        \draw [shift={(402.03,84.66)}, rotate = 183.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Curve Lines [id:da5360549819642846] 
        \draw    (380.03,63.66) .. controls (379.26,51.66) and (390.26,40.07) .. (402.03,40.66) ;
        \draw [shift={(402.03,40.66)}, rotate = 2.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(388.15,45.72)}, rotate = 132.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp06431661264637833] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (371.43,63.66) .. controls (371.43,58.92) and (375.28,55.07) .. (380.03,55.07) .. controls (384.77,55.07) and (388.62,58.92) .. (388.62,63.66) .. controls (388.62,68.41) and (384.77,72.25) .. (380.03,72.25) .. controls (375.28,72.25) and (371.43,68.41) .. (371.43,63.66) -- cycle ;
        %Curve Lines [id:da12284654669832751] 
        \draw    (402.03,40.66) .. controls (412.26,41.07) and (423.26,47.07) .. (424.03,63.05) ;
        %Curve Lines [id:da8049252932146425] 
        \draw    (424.03,63.05) .. controls (423.26,76.07) and (416.26,83.07) .. (402.03,84.66) ;
        \draw [shift={(420.31,75.45)}, rotate = 133.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp6609902942064632] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (415.43,63.05) .. controls (415.43,58.3) and (419.28,54.46) .. (424.03,54.46) .. controls (428.77,54.46) and (432.62,58.3) .. (432.62,63.05) .. controls (432.62,67.79) and (428.77,71.64) .. (424.03,71.64) .. controls (419.28,71.64) and (415.43,67.79) .. (415.43,63.05) -- cycle ;
        %Curve Lines [id:da15071681219784416] 
        \draw    (475.03,84.67) .. controls (466.26,84.08) and (454.26,78.08) .. (453.03,63.67) ;
        \draw [shift={(475.03,84.67)}, rotate = 183.87] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Curve Lines [id:da4905880625385797] 
        \draw    (453.03,63.67) .. controls (452.26,51.67) and (463.26,40.08) .. (475.03,40.67) ;
        \draw [shift={(475.03,40.67)}, rotate = 2.88] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(461.15,45.73)}, rotate = 132.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp816802446780627] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (444.43,63.67) .. controls (444.43,58.92) and (448.28,55.08) .. (453.03,55.08) .. controls (457.77,55.08) and (461.62,58.92) .. (461.62,63.67) .. controls (461.62,68.41) and (457.77,72.26) .. (453.03,72.26) .. controls (448.28,72.26) and (444.43,68.41) .. (444.43,63.67) -- cycle ;
        %Curve Lines [id:da15191120394805724] 
        \draw    (475.03,40.67) .. controls (485.26,41.08) and (496.26,47.08) .. (497.03,63.06) ;
        %Curve Lines [id:da7888392498925152] 
        \draw    (497.03,63.06) .. controls (496.26,76.08) and (489.26,83.08) .. (475.03,84.67) ;
        \draw [shift={(493.31,75.45)}, rotate = 133.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp06324863393729996] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (488.43,63.06) .. controls (488.43,58.31) and (492.28,54.46) .. (497.03,54.46) .. controls (501.77,54.46) and (505.62,58.31) .. (505.62,63.06) .. controls (505.62,67.8) and (501.77,71.65) .. (497.03,71.65) .. controls (492.28,71.65) and (488.43,67.8) .. (488.43,63.06) -- cycle ;
        % Text Node
        \draw (10,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{4}$};
        % Text Node
        \draw (4,15.07) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
        % Text Node
        \draw (6.99,0) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
        % Text Node
        \draw (11,37.5) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
        % Text Node
        \draw (11,78.19) node [anchor=north west][inner sep=0.75pt]    {\small $\bar i'$};
        % Text Node
        \draw (5.99,107) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
        % Text Node
        \draw (36,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{4}$};
        % Text Node
        \draw (30,37.2) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
        % Text Node
        \draw (33,21) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
        % Text Node
        \draw (32,90) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
        % Text Node
        \draw (62,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{4}$};
        % Text Node
        \draw (105.99,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{3}$};
        % Text Node
        \draw (62.99,34) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma ^{*}$};
        % Text Node
        \draw (105.99,77) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
        % Text Node
        \draw (131,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{3}$};
        % Text Node
        \draw (174.99,57) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{g}$};
        % Text Node
        \draw (131.99,34) node [anchor=north west][inner sep=0.75pt]    {\small $\eta ^{*}$};
        % Text Node
        \draw (174.99,77) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
        % Text Node
        \draw (202,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{3}$};
        % Text Node
        \draw (245.99,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{2}$};
        % Text Node
        \draw (202.99,34) node [anchor=north west][inner sep=0.75pt]    {\small $\beta ^{*}$};
        % Text Node
        \draw (245.99,77) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
        % Text Node
        \draw (275,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{2}$};
        % Text Node
        \draw (267,15.05) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
        % Text Node
        \draw (272,0) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
        % Text Node
        \draw (275,38) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
        % Text Node
        \draw (274.5,78) node [anchor=north west][inner sep=0.75pt]    {\small $\bar h'$};
        % Text Node
        \draw (272,107) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
        % Text Node
        \draw (302,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{2}$};
        % Text Node
        \draw (345.99,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{1}$};
        % Text Node
        \draw (302.99,35) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha ^{*}$};
        % Text Node
        \draw (345.99,77) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
        % Text Node
        \draw (375,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{1}$};
        % Text Node
        \draw (418.99,56) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{k}$};
        % Text Node
        \draw (375.99,34) node [anchor=north west][inner sep=0.75pt]    {\small $\rho ^{*}$};
        % Text Node
        \draw (418.99,77) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
        % Text Node
        \draw (448,57) node [anchor=north west][inner sep=0.75pt]    {\small $l_{1}$};
        % Text Node
        \draw (492.5,54.5) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{j}$};
        % Text Node
        \draw (448.99,34) node [anchor=north west][inner sep=0.75pt]    {\small $\mu ^{*}$};
        % Text Node
        \draw (491.99,77) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
        \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,62);\path (56.99652862548828,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6689556701776969] 
\draw    (26,26) -- (26,49.16) ;
%Straight Lines [id:da5762381463735184] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (11.33,30) -- (41.67,30) ;
%Straight Lines [id:da4043436494102286] 
\draw    (26,30) -- (41.67,30) ;
\draw [shift={(29.73,30)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9284908891252803] 
\draw    (26,9.84) -- (26,26) ;
\draw [shift={(26,13.82)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21099135102354305] 
\draw    (11.33,30) -- (26,30) ;
% Text Node
\draw (34,30) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (28,10) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (19,-1) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
% Text Node
\draw (21,48) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
% Text Node
\draw (-2,26) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (41,26) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
\end{tikzpicture}
  \bigg\rangle ,\; \; \; \; 
  |gh\rangle :=\bigg|
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,62);\path (56.99652862548828,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da603403562665618] 
\draw    (26,30) -- (49.67,30) ;
\draw [shift={(33.73,30)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20431997571406413] 
\draw    (26,1.84) -- (26,26) ;
\draw [shift={(26,9.82)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da08825143828475634] 
\draw    (26,34) -- (26,58.16) ;
%Straight Lines [id:da5316700538430941] 
\draw    (2.33,30) -- (26,30) ;
% Text Node
\draw (34,31) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (28,6.04) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
\end{tikzpicture}
\bigg\rangle .
\end{equation}
Thus 
\begin{align}
        \langle \mu'\nu'|\mu \nu\rangle &=\sum_{g,h\in G}\langle\mu'\nu'|gh\rangle\langle gh|\mu \nu\rangle\notag\\
        &=\sum _{g,h\in G}\frac{v_\mu v_\nu[v']}{|G|^2}\sum _{\rho ,\rho '}\mathtt{d}_{\rho }\mathtt{d}_{\rho '}\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,114);\path (107.987548828125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da2815883371175194] 
\draw    (53.69,53.83) .. controls (40.5,46.69) and (54.5,39.69) .. (65.5,32.96) ;
%Curve Lines [id:da28507178404227385] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (53.69,53.83) .. controls (65.5,46.96) and (55.5,40.96) .. (41.5,32.96) ;
%Straight Lines [id:da9493809882096345] 
\draw    (53.69,84.25) -- (27.35,99.45) ;
\draw [shift={(44.07,89.8)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5769881197592537] 
\draw    (53.69,84.25) -- (80.04,99.45) ;
\draw [shift={(63.32,89.8)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(53.69,84.25)}, rotate = 30] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da23998241024778677] 
\draw    (53.69,53.83) -- (53.69,84.25) ;
\draw [shift={(53.69,64.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(53.69,53.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da4768943585512071] 
\draw    (53.69,53.83) .. controls (65.5,46.96) and (55.5,40.96) .. (41.5,32.96) ;
%Straight Lines [id:da4683000075608761] 
\draw    (15.15,17.75) -- (41.5,32.96) ;
\draw [shift={(24.77,23.31)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp11661387243170673] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.9,32.96) .. controls (32.9,28.21) and (36.75,24.37) .. (41.5,24.37) .. controls (46.24,24.37) and (50.09,28.21) .. (50.09,32.96) .. controls (50.09,37.71) and (46.24,41.55) .. (41.5,41.55) .. controls (36.75,41.55) and (32.9,37.71) .. (32.9,32.96) -- cycle ;
%Straight Lines [id:da8920243449454848] 
\draw    (91.84,17.75) -- (65.5,32.96) ;
\draw [shift={(82.22,23.31)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp2724284810183144] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.9,32.96) .. controls (56.9,28.21) and (60.75,24.37) .. (65.5,24.37) .. controls (70.24,24.37) and (74.09,28.21) .. (74.09,32.96) .. controls (74.09,37.71) and (70.24,41.55) .. (65.5,41.55) .. controls (60.75,41.55) and (56.9,37.71) .. (56.9,32.96) -- cycle ;
% Text Node
\draw (35.99,91.19) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
% Text Node
\draw (55,93) node [anchor=north west][inner sep=0.75pt]    {\small $\mu '$};
% Text Node
\draw (17,97) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu '}$};
% Text Node
\draw (80,97) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu '}$};
% Text Node
\draw (55.99,60.19) node [anchor=north west][inner sep=0.75pt]    {\small $\rho '$};
% Text Node
\draw (37,27) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (60,27) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
% Text Node
\draw (22.99,7.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu '$};
% Text Node
\draw (73.99,10.2) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
% Text Node
\draw (1,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu '}$};
% Text Node
\draw (88,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu '}$};
\end{tikzpicture}
\right)^{*}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,114);\path (107.987548828125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da012377850326031448] 
\draw    (53.69,53.83) .. controls (40.5,46.69) and (54.5,39.69) .. (65.5,32.96) ;
%Curve Lines [id:da5143819675266945] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (53.69,53.83) .. controls (65.5,46.96) and (55.5,40.96) .. (41.5,32.96) ;
%Straight Lines [id:da3640501335609425] 
\draw    (53.69,84.25) -- (27.35,99.45) ;
\draw [shift={(44.07,89.8)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22815807465279936] 
\draw    (53.69,84.25) -- (80.04,99.45) ;
\draw [shift={(63.32,89.8)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(53.69,84.25)}, rotate = 30] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2290316559915706] 
\draw    (53.69,53.83) -- (53.69,84.25) ;
\draw [shift={(53.69,64.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(53.69,53.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da2354210116510076] 
\draw    (53.69,53.83) .. controls (65.5,46.96) and (55.5,40.96) .. (41.5,32.96) ;
%Straight Lines [id:da959865081533892] 
\draw    (15.15,17.75) -- (41.5,32.96) ;
\draw [shift={(24.77,23.31)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp016743189296290595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.9,32.96) .. controls (32.9,28.21) and (36.75,24.37) .. (41.5,24.37) .. controls (46.24,24.37) and (50.09,28.21) .. (50.09,32.96) .. controls (50.09,37.71) and (46.24,41.55) .. (41.5,41.55) .. controls (36.75,41.55) and (32.9,37.71) .. (32.9,32.96) -- cycle ;
%Straight Lines [id:da5967982035086576] 
\draw    (91.84,17.75) -- (65.5,32.96) ;
\draw [shift={(82.22,23.31)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp970150591311246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.9,32.96) .. controls (56.9,28.21) and (60.75,24.37) .. (65.5,24.37) .. controls (70.24,24.37) and (74.09,28.21) .. (74.09,32.96) .. controls (74.09,37.71) and (70.24,41.55) .. (65.5,41.55) .. controls (60.75,41.55) and (56.9,37.71) .. (56.9,32.96) -- cycle ;
% Text Node
\draw (36,95) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (60,95) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (18,97) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
% Text Node
\draw (80,97) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
% Text Node
\draw (56,63) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (37,27) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (60,27) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
% Text Node
\draw (23,13) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (74,13) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (0,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (87,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
\end{tikzpicture}\notag\\
&=\sum _{g,h\in G}\frac{v_\mu v_\nu[v']}{|G|^2}\sum _{\rho ,\rho '}\mathtt{d}_{\rho }\mathtt{d}_{\rho '} R_{\rho '}^{\mu '\nu '}\overline{R_{\rho }^{\mu \nu }} 
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,100);\path (107.99089050292969,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6813017552783025] 
\draw    (63.88,69.86) -- (50.71,62.25) ;
%Straight Lines [id:da12015935315940096] 
\draw    (50.71,62.25) -- (37.54,69.86) ;
%Straight Lines [id:da22020392420516965] 
\draw    (37.54,69.86) -- (11.19,85.07) ;
\draw [shift={(27.91,75.41)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8678577254399429] 
\draw    (63.88,69.86) -- (90.22,85.07) ;
\draw [shift={(73.5,75.41)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(63.88,69.86)}, rotate = 30] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9757283494876967] 
\draw    (50.71,31.83) -- (50.71,62.25) ;
\draw [shift={(50.71,62.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(50.71,42.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(50.71,31.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4070150797482923] 
\draw    (24.36,16.62) -- (50.71,31.83) ;
\draw [shift={(33.98,22.18)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5144148978115148] 
\draw    (77.05,16.62) -- (50.71,31.83) ;
\draw [shift={(67.43,22.18)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp5747166975717124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.29,69.86) .. controls (55.29,65.11) and (59.13,61.27) .. (63.88,61.27) .. controls (68.62,61.27) and (72.47,65.11) .. (72.47,69.86) .. controls (72.47,74.6) and (68.62,78.45) .. (63.88,78.45) .. controls (59.13,78.45) and (55.29,74.6) .. (55.29,69.86) -- cycle ;
%Shape: Circle [id:dp864698914876973] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.94,69.86) .. controls (28.94,65.11) and (32.79,61.27) .. (37.54,61.27) .. controls (42.28,61.27) and (46.13,65.11) .. (46.13,69.86) .. controls (46.13,74.6) and (42.28,78.45) .. (37.54,78.45) .. controls (32.79,78.45) and (28.94,74.6) .. (28.94,69.86) -- cycle ;
% Text Node
\draw (14,62.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu '$};
% Text Node
\draw (76,62.2) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
% Text Node
\draw (0,82) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu '}$};
% Text Node
\draw (88,82) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu '}$};
% Text Node
\draw (53,38.2) node [anchor=north west][inner sep=0.75pt]    {\small $\rho '$};
% Text Node
\draw (33,62.5) node [anchor=north west][inner sep=0.75pt]    {\small $\bar g$};
% Text Node
\draw (59,62) node [anchor=north west][inner sep=0.75pt]    {\small $\bar h$};
% Text Node
\draw (57,7.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu '$};
% Text Node
\draw (35,9.2) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
% Text Node
\draw (76,5) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu '}$};
% Text Node
\draw (13,5) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu '}$};
\end{tikzpicture}       
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,98);\path (107.987548828125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da03463642144244572] 
\draw    (64.87,30.22) -- (51.69,37.83) ;
%Straight Lines [id:da8677735002554083] 
\draw    (51.69,37.83) -- (38.52,30.22) ;
%Straight Lines [id:da5981662428558354] 
\draw    (51.69,68.25) -- (25.35,83.45) ;
\draw [shift={(42.07,73.8)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7012169109336972] 
\draw    (51.69,68.25) -- (78.04,83.45) ;
\draw [shift={(61.32,73.8)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(51.69,68.25)}, rotate = 30] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3187115766133839] 
\draw    (51.69,37.83) -- (51.69,68.25) ;
\draw [shift={(51.69,48.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(51.69,37.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5687727002796299] 
\draw    (12.18,15.01) -- (38.52,30.22) ;
\draw [shift={(21.8,20.57)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp35140731238994083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (29.93,30.22) .. controls (29.93,25.48) and (33.78,21.63) .. (38.52,21.63) .. controls (43.27,21.63) and (47.11,25.48) .. (47.11,30.22) .. controls (47.11,34.97) and (43.27,38.81) .. (38.52,38.81) .. controls (33.78,38.81) and (29.93,34.97) .. (29.93,30.22) -- cycle ;
%Straight Lines [id:da9366636460901423] 
\draw    (91.21,15.01) -- (64.87,30.22) ;
\draw [shift={(81.59,20.57)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp16369898609367928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.27,30.22) .. controls (56.27,25.48) and (60.12,21.63) .. (64.87,21.63) .. controls (69.61,21.63) and (73.46,25.48) .. (73.46,30.22) .. controls (73.46,34.97) and (69.61,38.81) .. (64.87,38.81) .. controls (60.12,38.81) and (56.27,34.97) .. (56.27,30.22) -- cycle ;
% Text Node
\draw (35,77) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (56,77) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (16,81) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
% Text Node
\draw (75,81) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
% Text Node
\draw (53.99,44.19) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (33.99,24) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (59.99,23) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
% Text Node
\draw (22,10) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (73,10) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (0,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (87,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
\end{tikzpicture}\notag\\
&=\sum_{\rho,\rho'}\mathtt{d}_\rho \mathtt{d}_{\rho'}R_{\rho '}^{\mu '\nu '}\overline{R_{\rho }^{\mu \nu }}\delta_{\mu'\mu}\delta_{\nu'\nu}\delta_{m_{\mu'}m_\mu}\delta_{m_{\nu'}m_\nu}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,125);\path (88.99002075195312,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da19681486562067008] 
\draw    (18.36,14.62) -- (44.71,29.83) ;
\draw [shift={(27.98,20.18)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8529628248882177] 
\draw    (71.05,14.62) -- (44.71,29.83) ;
\draw [shift={(61.43,20.18)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da4214809427339423] 
\draw    (44.71,83.75) .. controls (17.91,83.75) and (19.82,45.75) .. (44.71,45.04) ;
\draw [shift={(25.33,64.66)}, rotate = 83.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da03902308065153215] 
\draw    (44.71,83.75) .. controls (69.7,83.75) and (71.62,45.75) .. (44.71,45.04) ;
\draw [shift={(64.18,64.09)}, rotate = 98.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da06793534870242479] 
\draw    (44.71,98.96) -- (18.36,114.17) ;
\draw [shift={(35.09,104.51)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7974772572839064] 
\draw    (44.71,98.96) -- (71.05,114.17) ;
\draw [shift={(54.33,104.51)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(44.71,98.96)}, rotate = 30] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da20002863863329345] 
\draw    (44.71,29.83) -- (44.71,45.04) ;
\draw [shift={(44.71,45.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(44.71,33.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(44.71,29.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da14593560740025113] 
\draw    (44.71,83.75) -- (44.71,98.96) ;
\draw [shift={(44.71,87.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(44.71,83.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
% Text Node
\draw (46.71,29.03) node [anchor=north west][inner sep=0.75pt]    {\small $\rho '$};
% Text Node
\draw (51,5.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu '$};
% Text Node
\draw (29,7.2) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
% Text Node
\draw (70,4) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu '}$};
% Text Node
\draw (7,4) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu '}$};
% Text Node
\draw (13,60) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (67,60) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (28.54,108) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (50,108) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (3,112) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
% Text Node
\draw (70.71,112) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
% Text Node
\draw (46.71,84) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
\end{tikzpicture}\notag\\
&=\sum_{\rho,\rho'}\mathtt{d}_{\rho'}\delta_{\rho'\rho}\delta_{\mu'\mu}\delta_{\nu'\nu}\delta_{m_{\mu'}m_\mu}\delta_{m_{\nu'}m_\nu}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,99);\path (79.99651336669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7991469731115648] 
\draw    (10.38,11.27) -- (38.51,27.51) ;
\draw [shift={(24.44,19.39)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9164952138029465] 
\draw    (38.51,27.51) -- (66.64,11.27) ;
\draw [shift={(52.58,19.39)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3510274357793268] 
\draw    (38.51,27.51) -- (38.51,62.7) ;
\draw [shift={(38.51,62.7)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(38.51,45.11)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(38.51,27.51)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3896186555423704] 
\draw    (10.38,78.95) -- (38.51,62.7) ;
\draw [shift={(24.44,70.83)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da019890364364609336] 
\draw    (38.51,62.7) -- (66.64,78.95) ;
\draw [shift={(52.58,70.83)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (14,20) node [anchor=north west][inner sep=0.75pt]    {\small $\nu'$};
% Text Node
\draw (48,20) node [anchor=north west][inner sep=0.75pt]    {\small $\mu'$};
% Text Node
\draw (1,0) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu'}$};
% Text Node
\draw (57,0) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu'}$};
% Text Node
\draw (26,42) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (1,78.2) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
% Text Node
\draw (65,78.2) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
% Text Node
\draw (22,72.2) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (43,72.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,114);\path (107.987548828125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da012377850326031448] 
\draw    (53.69,53.83) .. controls (40.5,46.69) and (54.5,39.69) .. (65.5,32.96) ;
%Curve Lines [id:da5143819675266945] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (53.69,53.83) .. controls (65.5,46.96) and (55.5,40.96) .. (41.5,32.96) ;
%Straight Lines [id:da3640501335609425] 
\draw    (53.69,84.25) -- (27.35,99.45) ;
\draw [shift={(44.07,89.8)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22815807465279936] 
\draw    (53.69,84.25) -- (80.04,99.45) ;
\draw [shift={(63.32,89.8)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(53.69,84.25)}, rotate = 30] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2290316559915706] 
\draw    (53.69,53.83) -- (53.69,84.25) ;
\draw [shift={(53.69,64.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(53.69,53.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da2354210116510076] 
\draw    (53.69,53.83) .. controls (65.5,46.96) and (55.5,40.96) .. (41.5,32.96) ;
%Straight Lines [id:da959865081533892] 
\draw    (15.15,17.75) -- (41.5,32.96) ;
\draw [shift={(24.77,23.31)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp016743189296290595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.9,32.96) .. controls (32.9,28.21) and (36.75,24.37) .. (41.5,24.37) .. controls (46.24,24.37) and (50.09,28.21) .. (50.09,32.96) .. controls (50.09,37.71) and (46.24,41.55) .. (41.5,41.55) .. controls (36.75,41.55) and (32.9,37.71) .. (32.9,32.96) -- cycle ;
%Straight Lines [id:da5967982035086576] 
\draw    (91.84,17.75) -- (65.5,32.96) ;
\draw [shift={(82.22,23.31)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp970150591311246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.9,32.96) .. controls (56.9,28.21) and (60.75,24.37) .. (65.5,24.37) .. controls (70.24,24.37) and (74.09,28.21) .. (74.09,32.96) .. controls (74.09,37.71) and (70.24,41.55) .. (65.5,41.55) .. controls (60.75,41.55) and (56.9,37.71) .. (56.9,32.96) -- cycle ;
% Text Node
\draw (36,95) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (60,95) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (18,97) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
% Text Node
\draw (80,97) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
% Text Node
\draw (56,63) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (37,27) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (60,27) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
% Text Node
\draw (23,13) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (74,13) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (0,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (87,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
\end{tikzpicture}\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,114);\path (107.987548828125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da012377850326031448] 
\draw    (53.69,53.83) .. controls (40.5,46.69) and (54.5,39.69) .. (65.5,32.96) ;
%Curve Lines [id:da5143819675266945] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3]    (53.69,53.83) .. controls (65.5,46.96) and (55.5,40.96) .. (41.5,32.96) ;
%Straight Lines [id:da3640501335609425] 
\draw    (53.69,84.25) -- (27.35,99.45) ;
\draw [shift={(44.07,89.8)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da22815807465279936] 
\draw    (53.69,84.25) -- (80.04,99.45) ;
\draw [shift={(63.32,89.8)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(53.69,84.25)}, rotate = 30] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da2290316559915706] 
\draw    (53.69,53.83) -- (53.69,84.25) ;
\draw [shift={(53.69,64.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(53.69,53.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Curve Lines [id:da2354210116510076] 
\draw    (53.69,53.83) .. controls (65.5,46.96) and (55.5,40.96) .. (41.5,32.96) ;
%Straight Lines [id:da959865081533892] 
\draw    (15.15,17.75) -- (41.5,32.96) ;
\draw [shift={(24.77,23.31)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp016743189296290595] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (32.9,32.96) .. controls (32.9,28.21) and (36.75,24.37) .. (41.5,24.37) .. controls (46.24,24.37) and (50.09,28.21) .. (50.09,32.96) .. controls (50.09,37.71) and (46.24,41.55) .. (41.5,41.55) .. controls (36.75,41.55) and (32.9,37.71) .. (32.9,32.96) -- cycle ;
%Straight Lines [id:da5967982035086576] 
\draw    (91.84,17.75) -- (65.5,32.96) ;
\draw [shift={(82.22,23.31)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp970150591311246] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.9,32.96) .. controls (56.9,28.21) and (60.75,24.37) .. (65.5,24.37) .. controls (70.24,24.37) and (74.09,28.21) .. (74.09,32.96) .. controls (74.09,37.71) and (70.24,41.55) .. (65.5,41.55) .. controls (60.75,41.55) and (56.9,37.71) .. (56.9,32.96) -- cycle ;
% Text Node
\draw (36,95) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (60,95) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (18,97) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
% Text Node
\draw (80,97) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
% Text Node
\draw (56,63) node [anchor=north west][inner sep=0.75pt]    {\small $\rho'$};
% Text Node
\draw (36,26) node [anchor=north west][inner sep=0.75pt]    {\small $g'$};
% Text Node
\draw (60,27) node [anchor=north west][inner sep=0.75pt]    {\small $h'$};
% Text Node
\draw (23,13) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (74,13) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (0,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (87,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
\end{tikzpicture}\right)^*\\
={}&\sum_{\mu,\nu}\sum_{m_\mu m_\nu n_\nu n_\mu}\frac{d_\mu d_\rho}{|G|^2}\sum_{\rho,\rho'}\mathtt{d}_{\rho}\mathtt{d}_{\rho'}\overline{R^{\mu\nu}_\rho}R^{\mu\nu}_{\rho'}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,98);\path (107.987548828125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da03463642144244572] 
\draw    (64.87,30.22) -- (51.69,37.83) ;
%Straight Lines [id:da8677735002554083] 
\draw    (51.69,37.83) -- (38.52,30.22) ;
%Straight Lines [id:da5981662428558354] 
\draw    (51.69,68.25) -- (25.35,83.45) ;
\draw [shift={(42.07,73.8)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7012169109336972] 
\draw    (51.69,68.25) -- (78.04,83.45) ;
\draw [shift={(61.32,73.8)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(51.69,68.25)}, rotate = 30] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da3187115766133839] 
\draw    (51.69,37.83) -- (51.69,68.25) ;
\draw [shift={(51.69,48.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(51.69,37.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5687727002796299] 
\draw    (12.18,15.01) -- (38.52,30.22) ;
\draw [shift={(21.8,20.57)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp35140731238994083] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (29.93,30.22) .. controls (29.93,25.48) and (33.78,21.63) .. (38.52,21.63) .. controls (43.27,21.63) and (47.11,25.48) .. (47.11,30.22) .. controls (47.11,34.97) and (43.27,38.81) .. (38.52,38.81) .. controls (33.78,38.81) and (29.93,34.97) .. (29.93,30.22) -- cycle ;
%Straight Lines [id:da9366636460901423] 
\draw    (91.21,15.01) -- (64.87,30.22) ;
\draw [shift={(81.59,20.57)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp16369898609367928] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (56.27,30.22) .. controls (56.27,25.48) and (60.12,21.63) .. (64.87,21.63) .. controls (69.61,21.63) and (73.46,25.48) .. (73.46,30.22) .. controls (73.46,34.97) and (69.61,38.81) .. (64.87,38.81) .. controls (60.12,38.81) and (56.27,34.97) .. (56.27,30.22) -- cycle ;
% Text Node
\draw (35,77) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (56,77) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (16,81) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
% Text Node
\draw (75,81) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
% Text Node
\draw (53.99,44.19) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (33.99,24) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (59.99,23) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
% Text Node
\draw (22,10) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (73,10) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (0,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (87,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
\end{tikzpicture}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,100);\path (107.99089050292969,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6813017552783025] 
\draw    (63.88,69.86) -- (50.71,62.25) ;
%Straight Lines [id:da12015935315940096] 
\draw    (50.71,62.25) -- (37.54,69.86) ;
%Straight Lines [id:da22020392420516965] 
\draw    (37.54,69.86) -- (11.19,85.07) ;
\draw [shift={(27.91,75.41)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8678577254399429] 
\draw    (63.88,69.86) -- (90.22,85.07) ;
\draw [shift={(73.5,75.41)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(63.88,69.86)}, rotate = 30] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da9757283494876967] 
\draw    (50.71,31.83) -- (50.71,62.25) ;
\draw [shift={(50.71,62.25)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(50.71,42.94)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(50.71,31.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4070150797482923] 
\draw    (24.36,16.62) -- (50.71,31.83) ;
\draw [shift={(33.98,22.18)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5144148978115148] 
\draw    (77.05,16.62) -- (50.71,31.83) ;
\draw [shift={(67.43,22.18)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp5747166975717124] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.29,69.86) .. controls (55.29,65.11) and (59.13,61.27) .. (63.88,61.27) .. controls (68.62,61.27) and (72.47,65.11) .. (72.47,69.86) .. controls (72.47,74.6) and (68.62,78.45) .. (63.88,78.45) .. controls (59.13,78.45) and (55.29,74.6) .. (55.29,69.86) -- cycle ;
%Shape: Circle [id:dp864698914876973] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.94,69.86) .. controls (28.94,65.11) and (32.79,61.27) .. (37.54,61.27) .. controls (42.28,61.27) and (46.13,65.11) .. (46.13,69.86) .. controls (46.13,74.6) and (42.28,78.45) .. (37.54,78.45) .. controls (32.79,78.45) and (28.94,74.6) .. (28.94,69.86) -- cycle ;
% Text Node
\draw (14,66) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (76,66) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (0,82) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (88,82) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
% Text Node
\draw (53,38.2) node [anchor=north west][inner sep=0.75pt]    {\small $\rho '$};
% Text Node
\draw (32.5,62) node [anchor=north west][inner sep=0.75pt]    {\small $\bar g'$};
% Text Node
\draw (59,62) node [anchor=north west][inner sep=0.75pt]    {\small $\bar h'$};
% Text Node
\draw (57,11) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (35,11) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (76,6) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
% Text Node
\draw (13,6) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\nu }$};
\end{tikzpicture}\\
={}&\sum_{\mu,\nu}\sum_{m_\mu m_\nu}\frac{d_\mu d_\rho}{|G|^2}\sum_{\rho,\rho'}\mathtt{d}_{\rho}\mathtt{d}_{\rho'}\overline{R^{\mu\nu}_\rho}R^{\mu\nu}_{\rho'}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,146);\path (104.97540283203125,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da4214809427339423] 
\draw    (50.71,92.75) .. controls (23.91,92.75) and (25.82,54.75) .. (50.71,54.04) ;
\draw [shift={(31.33,73.66)}, rotate = 83.18] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da03902308065153215] 
\draw    (50.71,92.75) .. controls (75.7,92.75) and (77.62,54.75) .. (50.71,54.04) ;
\draw [shift={(70.18,73.09)}, rotate = 98.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da20002863863329345] 
\draw    (50.71,38.83) -- (50.71,54.04) ;
\draw [shift={(50.71,54.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(50.71,42.34)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(50.71,38.83)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da14593560740025113] 
\draw    (50.71,92.75) -- (50.71,107.96) ;
\draw [shift={(50.71,107.96)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(50.71,96.26)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(50.71,92.75)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da5049562465844861] 
\draw    (63.88,115.56) -- (50.71,107.96) ;
%Straight Lines [id:da840725816345705] 
\draw    (50.71,107.96) -- (37.54,115.56) ;
%Straight Lines [id:da7677804915883164] 
\draw    (37.54,115.56) -- (11.19,130.77) ;
\draw [shift={(27.91,121.12)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9007954547087402] 
\draw    (63.88,115.56) -- (90.22,130.77) ;
\draw [shift={(73.5,121.12)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(63.88,115.56)}, rotate = 30] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Shape: Circle [id:dp6058168080655444] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.29,115.56) .. controls (55.29,110.82) and (59.13,106.97) .. (63.88,106.97) .. controls (68.62,106.97) and (72.47,110.82) .. (72.47,115.56) .. controls (72.47,120.31) and (68.62,124.16) .. (63.88,124.16) .. controls (59.13,124.16) and (55.29,120.31) .. (55.29,115.56) -- cycle ;
%Shape: Circle [id:dp22048810403361285] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.94,115.56) .. controls (28.94,110.82) and (32.79,106.97) .. (37.54,106.97) .. controls (42.28,106.97) and (46.13,110.82) .. (46.13,115.56) .. controls (46.13,120.31) and (42.28,124.16) .. (37.54,124.16) .. controls (32.79,124.16) and (28.94,120.31) .. (28.94,115.56) -- cycle ;
%Straight Lines [id:da40711182852850514] 
\draw    (63.88,31.23) -- (50.71,38.83) ;
%Straight Lines [id:da11250635525811803] 
\draw    (50.71,38.83) -- (37.54,31.23) ;
%Straight Lines [id:da08269791392154069] 
\draw    (11.19,16.02) -- (37.54,31.23) ;
\draw [shift={(20.81,21.57)}, rotate = 30] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp09295810673684013] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (28.94,31.23) .. controls (28.94,26.48) and (32.79,22.64) .. (37.54,22.64) .. controls (42.28,22.64) and (46.13,26.48) .. (46.13,31.23) .. controls (46.13,35.97) and (42.28,39.82) .. (37.54,39.82) .. controls (32.79,39.82) and (28.94,35.97) .. (28.94,31.23) -- cycle ;
%Straight Lines [id:da5519612504485747] 
\draw    (90.22,16.02) -- (63.88,31.23) ;
\draw [shift={(80.6,21.57)}, rotate = 150] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp03418154374433424] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (55.29,31.23) .. controls (55.29,26.48) and (59.13,22.64) .. (63.88,22.64) .. controls (68.62,22.64) and (72.47,26.48) .. (72.47,31.23) .. controls (72.47,35.97) and (68.62,39.82) .. (63.88,39.82) .. controls (59.13,39.82) and (55.29,35.97) .. (55.29,31.23) -- cycle ;
% Text Node
\draw (52.71,40) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (20,68) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (71.85,68) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (52.71,90.95) node [anchor=north west][inner sep=0.75pt]    {\small $\rho '$};
% Text Node
\draw (14,110) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (76,110) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (0,128) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (88,128) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
% Text Node
\draw (32.5,107.5) node [anchor=north west][inner sep=0.75pt]    {\small $\bar g'$};
% Text Node
\draw (58,108.5) node [anchor=north west][inner sep=0.75pt]    {\small $\bar h'$};
% Text Node
\draw (33,25) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
% Text Node
\draw (59,25) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
% Text Node
\draw (20,10) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (70,10) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (0,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\mu }$};
% Text Node
\draw (86,5) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9, baseline=(XXXX.south) ]
    \path (0,221);\path (170.9560546875,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
    %Straight Lines [id:da6684141544868103] 
    \draw    (80,158.28) -- (80,180.81) ;
    %Straight Lines [id:da38327527161903063] 
    \draw    (80,33.61) -- (80,47.45) ;
    %Straight Lines [id:da341415960103739] 
    \draw    (13.77,95.32) -- (41.81,95.32) ;
    %Straight Lines [id:da21703953445715385] 
    \draw    (80,189.4) -- (80,206.85) ;
    %Straight Lines [id:da8540878440069597] 
    \draw    (118.18,115.04) -- (152.59,115.04) ;
    %Straight Lines [id:da6769174637163873] 
    \draw    (80,134.76) -- (80,158.28) ;
    \draw [shift={(80,142.42)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da3485083798151807] 
    \draw    (80,95.32) -- (80,115.04) ;
    \draw [shift={(80,115.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(80,101.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(80,95.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da7022381162827604] 
    \draw    (80,75.59) -- (80,95.32) ;
    \draw [shift={(80,95.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(80,81.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(80,75.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da3758192708628241] 
    \draw    (80,115.04) -- (101,115.04) ;
    \draw [shift={(93.1,115.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da8363051441995171] 
    \draw    (80,75.59) -- (110.99,75.59) ;
    \draw [shift={(98.09,75.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da9913312550235152] 
    \draw    (80,115.04) -- (80,134.76) ;
    \draw [shift={(80,134.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(80,120.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp34865480038319885] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (123,115.04) .. controls (123,110.29) and (126.85,106.45) .. (131.59,106.45) .. controls (136.34,106.45) and (140.18,110.29) .. (140.18,115.04) .. controls (140.18,119.78) and (136.34,123.63) .. (131.59,123.63) .. controls (126.85,123.63) and (123,119.78) .. (123,115.04) -- cycle ;
    %Shape: Circle [id:dp7645020965440559] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.4,189.4) .. controls (71.4,184.66) and (75.25,180.81) .. (80,180.81) .. controls (84.74,180.81) and (88.59,184.66) .. (88.59,189.4) .. controls (88.59,194.15) and (84.74,198) .. (80,198) .. controls (75.25,198) and (71.4,194.15) .. (71.4,189.4) -- cycle ;
    %Straight Lines [id:da021361782915181093] 
    \draw    (58.99,135.04) -- (80,135.04) ;
    \draw [shift={(72.1,135.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7439754571329358] 
    \draw    (58.99,95.32) -- (80,95.32) ;
    \draw [shift={(72.1,95.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp3037801938008864] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.81,135.04) .. controls (41.81,130.29) and (45.66,126.45) .. (50.4,126.45) .. controls (55.15,126.45) and (58.99,130.29) .. (58.99,135.04) .. controls (58.99,139.78) and (55.15,143.63) .. (50.4,143.63) .. controls (45.66,143.63) and (41.81,139.78) .. (41.81,135.04) -- cycle ;
    %Shape: Circle [id:dp12406777425209037] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (41.81,95.32) .. controls (41.81,90.57) and (45.66,86.72) .. (50.4,86.72) .. controls (55.15,86.72) and (58.99,90.57) .. (58.99,95.32) .. controls (58.99,100.06) and (55.15,103.91) .. (50.4,103.91) .. controls (45.66,103.91) and (41.81,100.06) .. (41.81,95.32) -- cycle ;
    %Straight Lines [id:da7546178787759179] 
    \draw    (80,56.04) -- (80,75.59) ;
    \draw [shift={(80,61.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp6327905054543326] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.4,47.45) .. controls (71.4,42.7) and (75.25,38.85) .. (80,38.85) .. controls (84.74,38.85) and (88.59,42.7) .. (88.59,47.45) .. controls (88.59,52.19) and (84.74,56.04) .. (80,56.04) .. controls (75.25,56.04) and (71.4,52.19) .. (71.4,47.45) -- cycle ;
    %Shape: Circle [id:dp49293060292915203] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.4,166.87) .. controls (71.4,162.12) and (75.25,158.28) .. (80,158.28) .. controls (84.74,158.28) and (88.59,162.12) .. (88.59,166.87) .. controls (88.59,171.62) and (84.74,175.46) .. (80,175.46) .. controls (75.25,175.46) and (71.4,171.62) .. (71.4,166.87) -- cycle ;
    %Straight Lines [id:da7794309798054897] 
    \draw    (80,9.61) -- (80,25.01) ;
    %Shape: Circle [id:dp010672809249799409] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (101,115.04) .. controls (101,110.29) and (104.85,106.45) .. (109.59,106.45) .. controls (114.34,106.45) and (118.18,110.29) .. (118.18,115.04) .. controls (118.18,119.78) and (114.34,123.63) .. (109.59,123.63) .. controls (104.85,123.63) and (101,119.78) .. (101,115.04) -- cycle ;
    %Shape: Circle [id:dp5075440478219722] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (71.4,25.01) .. controls (71.4,20.27) and (75.25,16.42) .. (80,16.42) .. controls (84.74,16.42) and (88.59,20.27) .. (88.59,25.01) .. controls (88.59,29.76) and (84.74,33.61) .. (80,33.61) .. controls (75.25,33.61) and (71.4,29.76) .. (71.4,25.01) -- cycle ;
    %Shape: Circle [id:dp9226863243969239] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (20.63,95.32) .. controls (20.63,90.57) and (24.47,86.72) .. (29.22,86.72) .. controls (33.96,86.72) and (37.81,90.57) .. (37.81,95.32) .. controls (37.81,100.06) and (33.96,103.91) .. (29.22,103.91) .. controls (24.47,103.91) and (20.63,100.06) .. (20.63,95.32) -- cycle ;
    %Straight Lines [id:da15936132525721436] 
    \draw    (13.77,135.04) -- (41.81,135.04) ;
    %Shape: Circle [id:dp8993290417093034] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (19.2,135.04) .. controls (19.2,130.29) and (23.04,126.45) .. (27.79,126.45) .. controls (32.53,126.45) and (36.38,130.29) .. (36.38,135.04) .. controls (36.38,139.78) and (32.53,143.63) .. (27.79,143.63) .. controls (23.04,143.63) and (19.2,139.78) .. (19.2,135.04) -- cycle ;
    % Text Node
    \draw (92,77) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
    % Text Node
    \draw (65,78) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
    % Text Node
    \draw (81,98.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
    % Text Node
    \draw (65,118.5) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha '$};
    % Text Node
    \draw (82,59.33) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
    % Text Node
    \draw (126,108) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
    % Text Node
    \draw (87,115.96) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda '$};
    % Text Node
    \draw (151.98,107) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{\lambda }$};
    % Text Node
    \draw (75.4,182) node [anchor=north west][inner sep=0.75pt]    {\small $j$};
    % Text Node
    \draw (82,136.24) node [anchor=north west][inner sep=0.75pt]    {\small $\mu '$};
    % Text Node
    \draw (73,207) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\mu }$};
    % Text Node
    \draw (63.99,97.52) node [anchor=north west][inner sep=0.75pt]    {\small $\eta '$};
    % Text Node
    \draw (63.98,135.2) node [anchor=north west][inner sep=0.75pt]    {\small $\rho '$};
    % Text Node
    \draw (24,90) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
    % Text Node
    \draw (22.4,128) node [anchor=north west][inner sep=0.75pt]    {\small $k$};
    % Text Node
    \draw (74.5,41.5) node [anchor=north west][inner sep=0.75pt]    {\small $\bar x$};
    % Text Node
    \draw (110,66) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{s}$};
    % Text Node
    \draw (0,86) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\eta }$};
    % Text Node
    \draw (0,125) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\rho }$};
    % Text Node
    \draw (71,-3.8) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{\nu }$};
    % Text Node
    \draw (74.97,163) node [anchor=north west][inner sep=0.75pt]    {\small $x$};
    % Text Node
    \draw (104,109) node [anchor=north west][inner sep=0.75pt]    {\small $\bar{x}$};
    % Text Node
    \draw (76,19) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
    % Text Node
    \draw (45,91) node [anchor=north west][inner sep=0.75pt]    {\small $x$};
    % Text Node
    \draw (45,131) node [anchor=north west][inner sep=0.75pt]    {\small $x$};
    \end{tikzpicture}
    \right)^*\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9, baseline=(XXXX.south) ]
        \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da5851904758981761] 
        \draw    (62,9) -- (62,26.45) ;
        %Straight Lines [id:da9335614979933675] 
        \draw    (13.31,74.32) -- (34.31,74.32) ;
        %Straight Lines [id:da8418233879364723] 
        \draw    (11.4,114.04) -- (32.4,114.04) ;
        %Straight Lines [id:da15359477188008297] 
        \draw    (62,141.91) -- (62,159.35) ;
        %Straight Lines [id:da4643345565746133] 
        \draw    (91.59,93.76) -- (112.59,93.76) ;
        %Straight Lines [id:da32179304532679565] 
        \draw    (62,113.76) -- (62,133.32) ;
        \draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2723286520264603] 
        \draw    (62,74.32) -- (62,94.04) ;
        \draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da07383365308000145] 
        \draw    (62,54.59) -- (62,74.32) ;
        \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da15666912347744688] 
        \draw    (62,94.04) -- (83,94.04) ;
        \draw [shift={(75.1,94.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da17033564423873226] 
        \draw    (62,54.59) -- (92.99,54.59) ;
        \draw [shift={(80.09,54.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da44537810717675885] 
        \draw    (62,94.04) -- (62,113.76) ;
        \draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp6602821155050813] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,94.04) .. controls (83,89.29) and (86.85,85.45) .. (91.59,85.45) .. controls (96.34,85.45) and (100.18,89.29) .. (100.18,94.04) .. controls (100.18,98.78) and (96.34,102.63) .. (91.59,102.63) .. controls (86.85,102.63) and (83,98.78) .. (83,94.04) -- cycle ;
        %Shape: Circle [id:dp4551831141726934] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
        %Straight Lines [id:da553097831304517] 
        \draw    (40.99,114.04) -- (62,114.04) ;
        \draw [shift={(54.1,114.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2250363822454866] 
        \draw    (40.99,74.32) -- (62,74.32) ;
        \draw [shift={(54.1,74.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp9431308488038261] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,114.04) .. controls (23.81,109.29) and (27.66,105.45) .. (32.4,105.45) .. controls (37.15,105.45) and (40.99,109.29) .. (40.99,114.04) .. controls (40.99,118.78) and (37.15,122.63) .. (32.4,122.63) .. controls (27.66,122.63) and (23.81,118.78) .. (23.81,114.04) -- cycle ;
        %Shape: Circle [id:dp24998238279656015] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,74.32) .. controls (23.81,69.57) and (27.66,65.72) .. (32.4,65.72) .. controls (37.15,65.72) and (40.99,69.57) .. (40.99,74.32) .. controls (40.99,79.06) and (37.15,82.91) .. (32.4,82.91) .. controls (27.66,82.91) and (23.81,79.06) .. (23.81,74.32) -- cycle ;
        %Straight Lines [id:da35360464331092323] 
        \draw    (62,35.04) -- (62,54.59) ;
        \draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp45925176653324384] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
        % Text Node
        \draw (74,58.2) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
        % Text Node
        \draw (50,59.2) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
        % Text Node
        \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
        % Text Node
        \draw (49,100) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
        % Text Node
        \draw (64,38.33) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
        % Text Node
        \draw (86,88) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
        % Text Node
        \draw (70,96) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
        % Text Node
        \draw (111,89) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
        % Text Node
        \draw (57,135) node [anchor=north west][inner sep=0.75pt]    {\small $j$};
        % Text Node
        \draw (61.98,121.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
        % Text Node
        \draw (55,159.55) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
        % Text Node
        \draw (46,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
        % Text Node
        \draw (46,116) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
        % Text Node
        \draw (27,69) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
        % Text Node
        \draw (27,108) node [anchor=north west][inner sep=0.75pt]    {\small $k$};
        % Text Node
        \draw (57.5,21) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
        % Text Node
        \draw (91,50) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
        % Text Node
        \draw (0,70) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\eta }$};
        % Text Node
        \draw (0,110) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\rho }$};
        % Text Node
        \draw (53,-1.8) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
        \end{tikzpicture}
        \right)|\Psi'_{s'm_{s'}}\rangle\notag\\
    ={}&\sum_{\begin{subarray}{c}
        \mu'\cdots s'\\n'_{\mu}\cdots m_s'
    \end{subarray}}\sum_{jikgh\in G}\frac{1}{|K|}\sum_{x\in K}\frac{v_\mu v_\nu v_\rho v_\eta v_\lambda v_\alpha v_\beta v_\gamma v_s [v']}{|G|^5}\notag\notag\\
    &\times\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9, baseline=(XXXX.south) ]
    \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
    %Straight Lines [id:da5461067893912426] 
    \draw    (91.59,54.59) -- (112.59,54.59) ;
    %Straight Lines [id:da5851904758981761] 
    \draw    (62,9) -- (62,26.45) ;
    %Straight Lines [id:da9335614979933675] 
    \draw    (13.31,74.32) -- (34.31,74.32) ;
    %Straight Lines [id:da8418233879364723] 
    \draw    (11.4,114.04) -- (32.4,114.04) ;
    %Straight Lines [id:da15359477188008297] 
    \draw    (62,141.91) -- (62,159.35) ;
    %Straight Lines [id:da4643345565746133] 
    \draw    (91.59,94.04) -- (112.59,94.04) ;
    %Straight Lines [id:da32179304532679565] 
    \draw    (62,113.76) -- (62,133.32) ;
    \draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da2723286520264603] 
    \draw    (62,74.32) -- (62,94.04) ;
    \draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da07383365308000145] 
    \draw    (62,54.59) -- (62,74.32) ;
    \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da15666912347744688] 
    \draw    (62,94.04) -- (83,94.04) ;
    \draw [shift={(75.1,94.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da17033564423873226] 
    \draw    (62,54.59) -- (83,54.59) ;
    \draw [shift={(75.1,54.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da44537810717675885] 
    \draw    (62,94.04) -- (62,113.76) ;
    \draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp6602821155050813] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,94.04) .. controls (83,89.29) and (86.85,85.45) .. (91.59,85.45) .. controls (96.34,85.45) and (100.18,89.29) .. (100.18,94.04) .. controls (100.18,98.78) and (96.34,102.63) .. (91.59,102.63) .. controls (86.85,102.63) and (83,98.78) .. (83,94.04) -- cycle ;
    %Shape: Circle [id:dp4551831141726934] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
    %Straight Lines [id:da553097831304517] 
    \draw    (40.99,114.04) -- (62,114.04) ;
    \draw [shift={(54.1,114.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da2250363822454866] 
    \draw    (40.99,74.32) -- (62,74.32) ;
    \draw [shift={(54.1,74.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp9431308488038261] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,114.04) .. controls (23.81,109.29) and (27.66,105.45) .. (32.4,105.45) .. controls (37.15,105.45) and (40.99,109.29) .. (40.99,114.04) .. controls (40.99,118.78) and (37.15,122.63) .. (32.4,122.63) .. controls (27.66,122.63) and (23.81,118.78) .. (23.81,114.04) -- cycle ;
    %Shape: Circle [id:dp24998238279656015] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,74.32) .. controls (23.81,69.57) and (27.66,65.72) .. (32.4,65.72) .. controls (37.15,65.72) and (40.99,69.57) .. (40.99,74.32) .. controls (40.99,79.06) and (37.15,82.91) .. (32.4,82.91) .. controls (27.66,82.91) and (23.81,79.06) .. (23.81,74.32) -- cycle ;
    %Straight Lines [id:da35360464331092323] 
    \draw    (62,35.04) -- (62,54.59) ;
    \draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp45925176653324384] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
    %Shape: Circle [id:dp07522011803551276] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,54.59) .. controls (83,49.85) and (86.85,46) .. (91.59,46) .. controls (96.34,46) and (100.18,49.85) .. (100.18,54.59) .. controls (100.18,59.34) and (96.34,63.18) .. (91.59,63.18) .. controls (86.85,63.18) and (83,59.34) .. (83,54.59) -- cycle ;
    % Text Node
    \draw (70,55) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
    % Text Node
    \draw (48,57) node [anchor=north west][inner sep=0.75pt]    {\small$\gamma '$};
    % Text Node
    \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small$\beta' $};
    % Text Node
    \draw (47.5,97) node [anchor=north west][inner sep=0.75pt]    {\small$\alpha '$};
    % Text Node
    \draw (64,38.33) node [anchor=north west][inner sep=0.75pt]    {\small$\nu '$};
    % Text Node
    \draw (86,87) node [anchor=north west][inner sep=0.75pt]    {\small$h$};
    % Text Node
    \draw (69,97) node [anchor=north west][inner sep=0.75pt]    {\small$\lambda '$};
    % Text Node
    \draw (111.98,84.2) node [anchor=north west][inner sep=0.75pt]    {\small$m'_{\lambda }$};
    % Text Node
    \draw (57,134.5) node [anchor=north west][inner sep=0.75pt]    {\small$j$};
    % Text Node
    \draw (61.98,118) node [anchor=north west][inner sep=0.75pt]    {\small$\mu '$};
    % Text Node
    \draw (55,159.55) node [anchor=north west][inner sep=0.75pt]    {\small$n'_{\mu }$};
    % Text Node
    \draw (45.99,76) node [anchor=north west][inner sep=0.75pt]    {\small$\eta '$};
    % Text Node
    \draw (45.98,114.2) node [anchor=north west][inner sep=0.75pt]    {\small$\rho '$};
    % Text Node
    \draw (27.5,68.2) node [anchor=north west][inner sep=0.75pt]    {\small$g$};
    % Text Node
    \draw (27.5,107) node [anchor=north west][inner sep=0.75pt]    {\small$k$};
    % Text Node
    \draw (57.5,20) node [anchor=north west][inner sep=0.75pt]    {\small$i$};
    % Text Node
    \draw (111.99,44.79) node [anchor=north west][inner sep=0.75pt]    {\small$m'_{s}$};
    % Text Node
    \draw (0,66) node [anchor=north west][inner sep=0.75pt]    {\small$n'_{\eta }$};
    % Text Node
    \draw (0,105) node [anchor=north west][inner sep=0.75pt]    {\small$n'_{\rho }$};
    % Text Node
    \draw (53,-4) node [anchor=north west][inner sep=0.75pt]    {\small$m'_{\nu }$};
    % Text Node
    \draw (86,50.2) node [anchor=north west][inner sep=0.75pt]    {\small$x$};
    \end{tikzpicture}
    \right)^*\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9, baseline=(XXXX.south) ]
        \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da5851904758981761] 
        \draw    (62,9) -- (62,26.45) ;
        %Straight Lines [id:da9335614979933675] 
        \draw    (13.31,74.32) -- (34.31,74.32) ;
        %Straight Lines [id:da8418233879364723] 
        \draw    (11.4,114.04) -- (32.4,114.04) ;
        %Straight Lines [id:da15359477188008297] 
        \draw    (62,141.91) -- (62,159.35) ;
        %Straight Lines [id:da4643345565746133] 
        \draw    (91.59,93.76) -- (112.59,93.76) ;
        %Straight Lines [id:da32179304532679565] 
        \draw    (62,113.76) -- (62,133.32) ;
        \draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2723286520264603] 
        \draw    (62,74.32) -- (62,94.04) ;
        \draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da07383365308000145] 
        \draw    (62,54.59) -- (62,74.32) ;
        \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da15666912347744688] 
        \draw    (62,94.04) -- (83,94.04) ;
        \draw [shift={(75.1,94.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da17033564423873226] 
        \draw    (62,54.59) -- (92.99,54.59) ;
        \draw [shift={(80.09,54.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da44537810717675885] 
        \draw    (62,94.04) -- (62,113.76) ;
        \draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp6602821155050813] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,94.04) .. controls (83,89.29) and (86.85,85.45) .. (91.59,85.45) .. controls (96.34,85.45) and (100.18,89.29) .. (100.18,94.04) .. controls (100.18,98.78) and (96.34,102.63) .. (91.59,102.63) .. controls (86.85,102.63) and (83,98.78) .. (83,94.04) -- cycle ;
        %Shape: Circle [id:dp4551831141726934] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
        %Straight Lines [id:da553097831304517] 
        \draw    (40.99,114.04) -- (62,114.04) ;
        \draw [shift={(54.1,114.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2250363822454866] 
        \draw    (40.99,74.32) -- (62,74.32) ;
        \draw [shift={(54.1,74.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp9431308488038261] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,114.04) .. controls (23.81,109.29) and (27.66,105.45) .. (32.4,105.45) .. controls (37.15,105.45) and (40.99,109.29) .. (40.99,114.04) .. controls (40.99,118.78) and (37.15,122.63) .. (32.4,122.63) .. controls (27.66,122.63) and (23.81,118.78) .. (23.81,114.04) -- cycle ;
        %Shape: Circle [id:dp24998238279656015] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,74.32) .. controls (23.81,69.57) and (27.66,65.72) .. (32.4,65.72) .. controls (37.15,65.72) and (40.99,69.57) .. (40.99,74.32) .. controls (40.99,79.06) and (37.15,82.91) .. (32.4,82.91) .. controls (27.66,82.91) and (23.81,79.06) .. (23.81,74.32) -- cycle ;
        %Straight Lines [id:da35360464331092323] 
        \draw    (62,35.04) -- (62,54.59) ;
        \draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp45925176653324384] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
        % Text Node
        \draw (74,58.2) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
        % Text Node
        \draw (50,59.2) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
        % Text Node
        \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
        % Text Node
        \draw (49,100) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
        % Text Node
        \draw (64,38.33) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
        % Text Node
        \draw (86,88) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
        % Text Node
        \draw (70,96) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
        % Text Node
        \draw (111,89) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
        % Text Node
        \draw (57,135) node [anchor=north west][inner sep=0.75pt]    {\small $j$};
        % Text Node
        \draw (61.98,121.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
        % Text Node
        \draw (55,159.55) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
        % Text Node
        \draw (46,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
        % Text Node
        \draw (46,116) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
        % Text Node
        \draw (27,69) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
        % Text Node
        \draw (27,108) node [anchor=north west][inner sep=0.75pt]    {\small $k$};
        % Text Node
        \draw (57.5,21) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
        % Text Node
        \draw (91,50) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
        % Text Node
        \draw (0,70) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\eta }$};
        % Text Node
        \draw (0,110) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\rho }$};
        % Text Node
        \draw (53,-1.8) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
        \end{tikzpicture}
        \right)|\Psi'_{s'm_{s'}}\rangle\notag\\
    ={}&\sum_{\begin{subarray}{c}
        \mu'\cdots s'\\n'_{\mu}\cdots m_s'
        \end{subarray}}\sum_{jikgh\in G}\frac{1}{|K|}\sum_{x\in K}\frac{v_\mu v_\nu v_\rho v_\eta v_\lambda v_\alpha v_\beta v_\gamma v_s [v']}{|G|^5}\notag\\
    &\times \left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
    \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
    %Straight Lines [id:da8453349262246015] 
    \draw    (91.59,113.76) -- (112.59,113.76) ;
    %Straight Lines [id:da2800190064761148] 
    \draw    (62,9) -- (62,26.45) ;
    %Straight Lines [id:da2518512723657631] 
    \draw    (91.59,74.32) -- (112.59,74.32) ;
    %Straight Lines [id:da47278243250598995] 
    \draw    (11.4,54.59) -- (32.4,54.59) ;
    %Straight Lines [id:da7644990658286488] 
    \draw    (62,141.91) -- (62,159.35) ;
    %Straight Lines [id:da8380362299351896] 
    \draw    (11.4,94.04) -- (32.4,94.04) ;
    %Straight Lines [id:da6007726848830017] 
    \draw    (62,113.76) -- (62,133.32) ;
    \draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da04199460405965838] 
    \draw    (62,74.32) -- (62,94.04) ;
    \draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da9645183560913952] 
    \draw    (62,54.59) -- (62,74.32) ;
    \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da05256258760033128] 
    \draw    (40.99,94.04) -- (62,94.04) ;
    \draw [shift={(47.4,94.04)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da9364471124456379] 
    \draw    (62,94.04) -- (62,113.76) ;
    \draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp7231636091093081] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,94.04) .. controls (23.81,89.29) and (27.66,85.45) .. (32.4,85.45) .. controls (37.15,85.45) and (40.99,89.29) .. (40.99,94.04) .. controls (40.99,98.78) and (37.15,102.63) .. (32.4,102.63) .. controls (27.66,102.63) and (23.81,98.78) .. (23.81,94.04) -- cycle ;
    %Shape: Circle [id:dp4168120902898411] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
    %Straight Lines [id:da3537716311509247] 
    \draw    (40.99,54.59) -- (62,54.59) ;
    \draw [shift={(47.4,54.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da29461794872072455] 
    \draw    (62,74.32) -- (83,74.32) ;
    \draw [shift={(68.4,74.32)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp27855293019801497] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,54.59) .. controls (23.81,49.85) and (27.66,46) .. (32.4,46) .. controls (37.15,46) and (40.99,49.85) .. (40.99,54.59) .. controls (40.99,59.34) and (37.15,63.18) .. (32.4,63.18) .. controls (27.66,63.18) and (23.81,59.34) .. (23.81,54.59) -- cycle ;
    %Shape: Circle [id:dp640525899759588] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,74.32) .. controls (83,69.57) and (86.85,65.72) .. (91.59,65.72) .. controls (96.34,65.72) and (100.18,69.57) .. (100.18,74.32) .. controls (100.18,79.06) and (96.34,82.91) .. (91.59,82.91) .. controls (86.85,82.91) and (83,79.06) .. (83,74.32) -- cycle ;
    %Straight Lines [id:da28137715754309656] 
    \draw    (62,35.04) -- (62,54.59) ;
    \draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp14506373499765202] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
    %Straight Lines [id:da27255095512163585] 
    \draw    (62,113.76) -- (83,113.76) ;
    \draw [shift={(68.4,113.76)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp9000904445764992] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,113.76) .. controls (83,109.02) and (86.85,105.17) .. (91.59,105.17) .. controls (96.34,105.17) and (100.18,109.02) .. (100.18,113.76) .. controls (100.18,118.51) and (96.34,122.35) .. (91.59,122.35) .. controls (86.85,122.35) and (83,118.51) .. (83,113.76) -- cycle ;
    % Text Node
    \draw (63,94.2) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
    % Text Node
    \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
    % Text Node
    \draw (48,56) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha' $};
    % Text Node
    \draw (64,38.33) node [anchor=north west][inner sep=0.75pt]    {\small $\mu '$};
    % Text Node
    \draw (27.5,88) node [anchor=north west][inner sep=0.75pt]    {\small $\bar g$};
    % Text Node
    \draw (68,58.96) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda '$};
    % Text Node
    \draw (111.98,65.2) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{\lambda }$};
    % Text Node
    \draw (58,135) node [anchor=north west][inner sep=0.75pt]    {\small $\bar i$};
    % Text Node
    \draw (48,119) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
    % Text Node
    \draw (55,158) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{\nu }$};
    % Text Node
    \draw (45.99,95.24) node [anchor=north west][inner sep=0.75pt]    {\small $\eta '$};
    % Text Node
    \draw (45.99,38) node [anchor=north west][inner sep=0.75pt]    {\small $\rho '$};
    % Text Node
    \draw (85.98,67) node [anchor=north west][inner sep=0.75pt]    {\small $\bar h$};
    % Text Node
    \draw (27.5,47) node [anchor=north west][inner sep=0.75pt]    {\small $\bar k$};
    % Text Node
    \draw (58,19) node [anchor=north west][inner sep=0.75pt]    {\small $\bar j$};
    % Text Node
    \draw (-1,86.2) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\eta }$};
    % Text Node
    \draw (0,46.26) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\rho }$};
    % Text Node
    \draw (53,-3) node [anchor=north west][inner sep=0.75pt]    {\small $n'_{\mu }$};
    % Text Node
    \draw (85.98,108.2) node [anchor=north west][inner sep=0.75pt]    {$\bar x$};
    % Text Node
    \draw (111.98,104.79) node [anchor=north west][inner sep=0.75pt]    {$m'_{s}$};
    % Text Node
    \draw (70,112.96) node [anchor=north west][inner sep=0.75pt]    {$s'$};
    \end{tikzpicture}
    \right)\left(\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9, baseline=(XXXX.south) ]
        \path (0,172);\path (130.97605895996094,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
        %Straight Lines [id:da5851904758981761] 
        \draw    (62,9) -- (62,26.45) ;
        %Straight Lines [id:da9335614979933675] 
        \draw    (13.31,74.32) -- (34.31,74.32) ;
        %Straight Lines [id:da8418233879364723] 
        \draw    (11.4,114.04) -- (32.4,114.04) ;
        %Straight Lines [id:da15359477188008297] 
        \draw    (62,141.91) -- (62,159.35) ;
        %Straight Lines [id:da4643345565746133] 
        \draw    (91.59,93.76) -- (112.59,93.76) ;
        %Straight Lines [id:da32179304532679565] 
        \draw    (62,113.76) -- (62,133.32) ;
        \draw [shift={(62,119.44)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2723286520264603] 
        \draw    (62,74.32) -- (62,94.04) ;
        \draw [shift={(62,94.04)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,80.08)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da07383365308000145] 
        \draw    (62,54.59) -- (62,74.32) ;
        \draw [shift={(62,74.32)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,60.35)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        \draw [shift={(62,54.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        %Straight Lines [id:da15666912347744688] 
        \draw    (62,94.04) -- (83,94.04) ;
        \draw [shift={(75.1,94.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da17033564423873226] 
        \draw    (62,54.59) -- (92.99,54.59) ;
        \draw [shift={(80.09,54.59)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da44537810717675885] 
        \draw    (62,94.04) -- (62,113.76) ;
        \draw [shift={(62,113.76)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
        \draw [shift={(62,99.8)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp6602821155050813] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (83,94.04) .. controls (83,89.29) and (86.85,85.45) .. (91.59,85.45) .. controls (96.34,85.45) and (100.18,89.29) .. (100.18,94.04) .. controls (100.18,98.78) and (96.34,102.63) .. (91.59,102.63) .. controls (86.85,102.63) and (83,98.78) .. (83,94.04) -- cycle ;
        %Shape: Circle [id:dp4551831141726934] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,141.91) .. controls (53.4,137.16) and (57.25,133.32) .. (62,133.32) .. controls (66.74,133.32) and (70.59,137.16) .. (70.59,141.91) .. controls (70.59,146.65) and (66.74,150.5) .. (62,150.5) .. controls (57.25,150.5) and (53.4,146.65) .. (53.4,141.91) -- cycle ;
        %Straight Lines [id:da553097831304517] 
        \draw    (40.99,114.04) -- (62,114.04) ;
        \draw [shift={(54.1,114.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Straight Lines [id:da2250363822454866] 
        \draw    (40.99,74.32) -- (62,74.32) ;
        \draw [shift={(54.1,74.32)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp9431308488038261] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,114.04) .. controls (23.81,109.29) and (27.66,105.45) .. (32.4,105.45) .. controls (37.15,105.45) and (40.99,109.29) .. (40.99,114.04) .. controls (40.99,118.78) and (37.15,122.63) .. (32.4,122.63) .. controls (27.66,122.63) and (23.81,118.78) .. (23.81,114.04) -- cycle ;
        %Shape: Circle [id:dp24998238279656015] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (23.81,74.32) .. controls (23.81,69.57) and (27.66,65.72) .. (32.4,65.72) .. controls (37.15,65.72) and (40.99,69.57) .. (40.99,74.32) .. controls (40.99,79.06) and (37.15,82.91) .. (32.4,82.91) .. controls (27.66,82.91) and (23.81,79.06) .. (23.81,74.32) -- cycle ;
        %Straight Lines [id:da35360464331092323] 
        \draw    (62,35.04) -- (62,54.59) ;
        \draw [shift={(62,40.72)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
        %Shape: Circle [id:dp45925176653324384] 
        \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (53.4,26.45) .. controls (53.4,21.7) and (57.25,17.85) .. (62,17.85) .. controls (66.74,17.85) and (70.59,21.7) .. (70.59,26.45) .. controls (70.59,31.19) and (66.74,35.04) .. (62,35.04) .. controls (57.25,35.04) and (53.4,31.19) .. (53.4,26.45) -- cycle ;
        % Text Node
        \draw (74,58.2) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
        % Text Node
        \draw (50,59.2) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
        % Text Node
        \draw (63,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
        % Text Node
        \draw (49,100) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
        % Text Node
        \draw (64,38.33) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
        % Text Node
        \draw (86,88) node [anchor=north west][inner sep=0.75pt]    {\small $h$};
        % Text Node
        \draw (70,96) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
        % Text Node
        \draw (111,89) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\lambda }$};
        % Text Node
        \draw (57,135) node [anchor=north west][inner sep=0.75pt]    {\small $j$};
        % Text Node
        \draw (61.98,121.2) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
        % Text Node
        \draw (55,159.55) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\mu }$};
        % Text Node
        \draw (46,77.52) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
        % Text Node
        \draw (46,116) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
        % Text Node
        \draw (27,69) node [anchor=north west][inner sep=0.75pt]    {\small $g$};
        % Text Node
        \draw (27,108) node [anchor=north west][inner sep=0.75pt]    {\small $k$};
        % Text Node
        \draw (57.5,21) node [anchor=north west][inner sep=0.75pt]    {\small $i$};
        % Text Node
        \draw (91,50) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
        % Text Node
        \draw (0,70) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\eta }$};
        % Text Node
        \draw (0,110) node [anchor=north west][inner sep=0.75pt]    {\small $n_{\rho }$};
        % Text Node
        \draw (53,-1.8) node [anchor=north west][inner sep=0.75pt]    {\small $m_{\nu }$};
        \end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
    \path (0,159);\path (105.9820556640625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
    %Straight Lines [id:da31859478424806653] 
    \draw    (15,126.92) -- (15,144.36) ;
    %Straight Lines [id:da7328420038923222] 
    \draw    (15,9.4) -- (15,38.59) ;
    \draw [shift={(15,38.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(15,19.89)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7130480620617397] 
    \draw    (15,38.59) -- (36,38.59) ;
    \draw [shift={(21.4,38.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7970125663192704] 
    \draw    (36,38.59) -- (57,38.59) ;
    \draw [shift={(42.4,38.59)}, rotate = 0] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da29168051290394126] 
    \draw    (36,38.59) -- (36,95.79) ;
    \draw [shift={(36,95.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(36,63.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(36,38.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da31515943845870176] 
    \draw    (57,38.59) -- (57.01,52.59) ;
    \draw [shift={(57,41.49)}, rotate = 89.99] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da19331572552834042] 
    \draw    (57.01,52.59) -- (57.01,81.79) ;
    \draw [shift={(57.01,81.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(57.01,63.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(57.01,52.59)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Curve Lines [id:da17693681654832627] 
    \draw    (57.01,52.59) .. controls (75.5,53.4) and (74.5,81.4) .. (57.01,81.79) ;
    \draw [shift={(70.08,63.31)}, rotate = 87.35] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da030175749625692472] 
    \draw    (57,95.79) -- (57.01,81.79) ;
    \draw [shift={(57.01,86.19)}, rotate = 90.01] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da4248548382756596] 
    \draw    (36,95.79) -- (57,95.79) ;
    \draw [shift={(49.1,95.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da7654492645296658] 
    \draw    (15,95.79) -- (36,95.79) ;
    \draw [shift={(28.1,95.79)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Straight Lines [id:da32748905601541045] 
    \draw    (15,95.79) -- (15,118.33) ;
    \draw [shift={(15,102.96)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(15,95.79)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Curve Lines [id:da1359565301216339] 
    \draw    (57,38.59) .. controls (101.18,38.33) and (100.18,95.33) .. (57,95.79) ;
    \draw [shift={(57,95.79)}, rotate = 179.39] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    \draw [shift={(89.53,63.08)}, rotate = 88.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    \draw [shift={(57,38.59)}, rotate = 359.66] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
    %Straight Lines [id:da667204061557656] 
    \draw    (15,38.59) -- (15,95.79) ;
    \draw [shift={(15,63.09)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
    %Shape: Circle [id:dp7612700441703488] 
    \draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (6.41,126.92) .. controls (6.41,122.17) and (10.25,118.33) .. (15,118.33) .. controls (19.74,118.33) and (23.59,122.17) .. (23.59,126.92) .. controls (23.59,131.66) and (19.74,135.51) .. (15,135.51) .. controls (10.25,135.51) and (6.41,131.66) .. (6.41,126.92) -- cycle ;
    % Text Node
    \draw (71.5,58.69) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
    % Text Node
    \draw (46,58.69) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
    % Text Node
    \draw (24,59.06) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
    % Text Node
    \draw (59,41) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha $};
    % Text Node
    \draw (42,22) node [anchor=north west][inner sep=0.75pt]    {\small $\beta $};
    % Text Node
    \draw (22,22) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma $};
    % Text Node
    \draw (4.5,15.69) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
    % Text Node
    \draw (7.5,-2) node [anchor=north west][inner sep=0.75pt]    {\small $m_{s}$};
    % Text Node
    \draw (2,98.69) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
    % Text Node
    \draw (6,142.69) node [anchor=north west][inner sep=0.75pt]    {\small $m'_{s}$};
    % Text Node
    \draw (58.5,78.69) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha '$};
    % Text Node
    \draw (40,97.99) node [anchor=north west][inner sep=0.75pt]    {\small $\beta '$};
    % Text Node
    \draw (20.5,97.69) node [anchor=north west][inner sep=0.75pt]    {\small $\gamma '$};
    % Text Node
    \draw (0.5,57.19) node [anchor=north west][inner sep=0.75pt]    {\small $\nu ^{*}$};
    % Text Node
    \draw (90.98,58.2) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda ^{*}$};
    % Text Node
    \draw (9.98,121) node [anchor=north west][inner sep=0.75pt]    {\small $\bar x$};
    \end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,105);\path (176.9872589111328,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8163404419641307] 
\draw    (91.46,31.11) -- (76.54,41.05) ;
%Straight Lines [id:da014677216219191713] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (42.15,22.02) -- (86.92,40.08) ;
%Straight Lines [id:da7832171997728017] 
\draw    (121.31,75.07) -- (143.69,84.11) ;
%Straight Lines [id:da9954943358064434] 
\draw    (143.69,59.05) -- (143.69,84.11) ;
\draw [shift={(143.69,67.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8454993888674385] 
\draw    (76.54,57.01) -- (121.31,75.07) ;
\draw [shift={(95.12,64.51)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7041266843601421] 
\draw    (61.62,50.99) -- (76.54,57.01) ;
\draw [shift={(76.54,57.01)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(65.27,52.46)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(61.62,50.99)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da42465877907722627] 
\draw    (46.69,44.96) -- (61.62,50.99) ;
\draw [shift={(50.35,46.44)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5858701826294888] 
\draw    (31.77,38.94) -- (46.69,44.96) ;
\draw [shift={(46.69,44.96)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(35.43,40.42)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(31.77,38.94)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8544252999779711] 
\draw    (76.54,57.01) -- (76.54,100.77) ;
\draw [shift={(76.54,74.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21719878585683183] 
\draw    (46.69,44.96) -- (16.85,64.84) ;
\draw [shift={(35.18,52.63)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da761090181752393] 
\draw    (31.77,13.88) -- (31.77,38.94) ;
\draw [shift={(31.77,22.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da27079316234142925] 
\draw    (1.92,26.9) -- (31.77,38.94) ;
\draw [shift={(13.04,31.38)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8405565936427197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.72,75.07) .. controls (112.72,70.33) and (116.56,66.48) .. (121.31,66.48) .. controls (126.05,66.48) and (129.9,70.33) .. (129.9,75.07) .. controls (129.9,79.82) and (126.05,83.67) .. (121.31,83.67) .. controls (116.56,83.67) and (112.72,79.82) .. (112.72,75.07) -- cycle ;
%Straight Lines [id:da31752269596368055] 
\draw    (42.15,22.02) -- (86.92,40.08) ;
\draw [shift={(60.74,29.51)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7571107556027818] 
\draw    (86.92,40.08) -- (131.69,58.15) ;
%Shape: Circle [id:dp2519190249621348] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.72,49.12) .. controls (100.72,44.37) and (104.56,40.52) .. (109.31,40.52) .. controls (114.05,40.52) and (117.9,44.37) .. (117.9,49.12) .. controls (117.9,53.86) and (114.05,57.71) .. (109.31,57.71) .. controls (104.56,57.71) and (100.72,53.86) .. (100.72,49.12) -- cycle ;
%Straight Lines [id:da4044596669287963] 
\draw    (76.54,41.05) -- (61.62,50.99) ;
\draw [shift={(72.49,43.75)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1824717066938677] 
\draw    (143.69,84.11) -- (173.54,96.15) ;
\draw [shift={(154.81,88.6)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(143.69,84.11)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
% Text Node
\draw (8.26,35) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (35.77,30.61) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (21.26,21.84) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
% Text Node
\draw (22.26,1.84) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{s}$};
% Text Node
\draw (29.77,57) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (72,43) node [anchor=north west][inner sep=0.75pt]    {\small $\sigma $};
% Text Node
\draw (49.26,35.84) node [anchor=north west][inner sep=0.75pt]    {\small $\pi $};
% Text Node
\draw (62.26,58.84) node [anchor=north west][inner sep=0.75pt]    {\small $\phi $};
% Text Node
\draw (77.54,77.09) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (89.26,68) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (134,61.84) node [anchor=north west][inner sep=0.75pt]    {\small $r$};
% Text Node
\draw (136.26,44.84) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{r}$};
% Text Node
\draw (155.69,74) node [anchor=north west][inner sep=0.75pt]    {\small $\delta $};
% Text Node
\draw (118,68.8) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (106.5,42.8) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (62,17) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (40,11) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (123,45) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
\end{tikzpicture}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,105);\path (176.9872589111328,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8163404419641307] 
\draw    (91.46,31.11) -- (76.54,41.05) ;
%Straight Lines [id:da014677216219191713] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (42.15,22.02) -- (86.92,40.08) ;
%Straight Lines [id:da7832171997728017] 
\draw    (121.31,75.07) -- (143.69,84.11) ;
%Straight Lines [id:da9954943358064434] 
\draw    (143.69,59.05) -- (143.69,84.11) ;
\draw [shift={(143.69,67.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8454993888674385] 
\draw    (76.54,57.01) -- (121.31,75.07) ;
\draw [shift={(95.12,64.51)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7041266843601421] 
\draw    (61.62,50.99) -- (76.54,57.01) ;
\draw [shift={(76.54,57.01)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(65.27,52.46)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(61.62,50.99)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da42465877907722627] 
\draw    (46.69,44.96) -- (61.62,50.99) ;
\draw [shift={(50.35,46.44)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5858701826294888] 
\draw    (31.77,38.94) -- (46.69,44.96) ;
\draw [shift={(46.69,44.96)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(35.43,40.42)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(31.77,38.94)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8544252999779711] 
\draw    (76.54,57.01) -- (76.54,100.77) ;
\draw [shift={(76.54,74.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21719878585683183] 
\draw    (46.69,44.96) -- (16.85,64.84) ;
\draw [shift={(35.18,52.63)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da761090181752393] 
\draw    (31.77,13.88) -- (31.77,38.94) ;
\draw [shift={(31.77,22.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da27079316234142925] 
\draw    (1.92,26.9) -- (31.77,38.94) ;
\draw [shift={(13.04,31.38)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8405565936427197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (112.72,75.07) .. controls (112.72,70.33) and (116.56,66.48) .. (121.31,66.48) .. controls (126.05,66.48) and (129.9,70.33) .. (129.9,75.07) .. controls (129.9,79.82) and (126.05,83.67) .. (121.31,83.67) .. controls (116.56,83.67) and (112.72,79.82) .. (112.72,75.07) -- cycle ;
%Straight Lines [id:da31752269596368055] 
\draw    (42.15,22.02) -- (86.92,40.08) ;
\draw [shift={(60.74,29.51)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7571107556027818] 
\draw    (86.92,40.08) -- (131.69,58.15) ;
%Shape: Circle [id:dp2519190249621348] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (100.72,49.12) .. controls (100.72,44.37) and (104.56,40.52) .. (109.31,40.52) .. controls (114.05,40.52) and (117.9,44.37) .. (117.9,49.12) .. controls (117.9,53.86) and (114.05,57.71) .. (109.31,57.71) .. controls (104.56,57.71) and (100.72,53.86) .. (100.72,49.12) -- cycle ;
%Straight Lines [id:da4044596669287963] 
\draw    (76.54,41.05) -- (61.62,50.99) ;
\draw [shift={(72.49,43.75)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1824717066938677] 
\draw    (143.69,84.11) -- (173.54,96.15) ;
\draw [shift={(154.81,88.6)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(143.69,84.11)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
% Text Node
\draw (8.26,35) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (35.77,30.61) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (21.26,21.84) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
% Text Node
\draw (22.26,1.84) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{s}$};
% Text Node
\draw (29.77,57) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (72,43) node [anchor=north west][inner sep=0.75pt]    {\small $\sigma $};
% Text Node
\draw (49.26,35.84) node [anchor=north west][inner sep=0.75pt]    {\small $\pi $};
% Text Node
\draw (62.26,58.84) node [anchor=north west][inner sep=0.75pt]    {\small $\phi $};
% Text Node
\draw (77.54,77.09) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (89.26,68) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (134,61.84) node [anchor=north west][inner sep=0.75pt]    {\small $r$};
% Text Node
\draw (136.26,44.84) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{r}$};
% Text Node
\draw (155.69,74) node [anchor=north west][inner sep=0.75pt]    {\small $\delta $};
% Text Node
\draw (118,68.8) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (106.5,42.8) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (62,17) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (40,11) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (123,45) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
\end{tikzpicture}=\sum_{s'}\mathtt{d}_{s'}
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,137);\path (174.98220825195312,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da8163404419641307] 
\draw    (90.46,64.11) -- (75.54,74.05) ;
%Straight Lines [id:da014677216219191713] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (41.15,55.02) -- (85.92,73.08) ;
%Straight Lines [id:da7832171997728017] 
\draw    (120.31,108.07) -- (142.69,117.11) ;
%Straight Lines [id:da9954943358064434] 
\draw    (142.69,92.05) -- (142.69,117.11) ;
\draw [shift={(142.69,100.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8454993888674385] 
\draw    (75.54,90.01) -- (120.31,108.07) ;
\draw [shift={(94.12,97.51)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7041266843601421] 
\draw    (60.62,83.99) -- (75.54,90.01) ;
\draw [shift={(75.54,90.01)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(64.27,85.46)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(60.62,83.99)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da42465877907722627] 
\draw    (45.69,77.96) -- (60.62,83.99) ;
\draw [shift={(49.35,79.44)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5858701826294888] 
\draw    (30.77,71.94) -- (45.69,77.96) ;
\draw [shift={(45.69,77.96)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(34.43,73.42)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,71.94)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8544252999779711] 
\draw    (75.54,90.01) -- (75.54,133.77) ;
\draw [shift={(75.54,107.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21719878585683183] 
\draw    (45.69,77.96) -- (15.85,97.84) ;
\draw [shift={(34.18,85.63)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da761090181752393] 
\draw    (30.77,50.88) -- (30.77,71.94) ;
\draw [shift={(30.77,57.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,50.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da27079316234142925] 
\draw    (0.92,59.9) -- (30.77,71.94) ;
\draw [shift={(12.04,64.38)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8405565936427197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (111.72,108.07) .. controls (111.72,103.33) and (115.56,99.48) .. (120.31,99.48) .. controls (125.05,99.48) and (128.9,103.33) .. (128.9,108.07) .. controls (128.9,112.82) and (125.05,116.67) .. (120.31,116.67) .. controls (115.56,116.67) and (111.72,112.82) .. (111.72,108.07) -- cycle ;
%Straight Lines [id:da31752269596368055] 
\draw    (41.15,55.02) -- (85.92,73.08) ;
\draw [shift={(59.74,62.51)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7571107556027818] 
\draw    (85.92,73.08) -- (130.69,91.15) ;
%Shape: Circle [id:dp2519190249621348] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (99.72,82.12) .. controls (99.72,77.37) and (103.56,73.52) .. (108.31,73.52) .. controls (113.05,73.52) and (116.9,77.37) .. (116.9,82.12) .. controls (116.9,86.86) and (113.05,90.71) .. (108.31,90.71) .. controls (103.56,90.71) and (99.72,86.86) .. (99.72,82.12) -- cycle ;
%Straight Lines [id:da4044596669287963] 
\draw    (75.54,74.05) -- (60.62,83.99) ;
\draw [shift={(71.49,76.75)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1824717066938677] 
\draw    (142.69,117.11) -- (172.54,129.15) ;
\draw [shift={(153.81,121.6)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(142.69,117.11)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8433106564718682] 
\draw    (30.77,50.88) -- (41.15,55.02) ;
%Straight Lines [id:da8728386938533057] 
\draw    (30.77,33.82) -- (30.77,50.88) ;
\draw [shift={(30.77,38.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,33.82)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da007559606991857093] 
\draw    (30.77,16.76) -- (30.77,33.82) ;
\draw [shift={(30.77,21.19)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3536418711221676] 
\draw    (45.69,23.89) -- (30.77,33.82) ;
\draw [shift={(41.64,26.58)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (7.26,67) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (34.77,63.61) node [anchor=north west][inner sep=0.75pt]    {\small $\nu $};
% Text Node
\draw (20,54.84) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
% Text Node
\draw (24.26,0.84) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{s}$};
% Text Node
\draw (28.77,90.1) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (71,75) node [anchor=north west][inner sep=0.75pt]    {\small $\sigma $};
% Text Node
\draw (48.26,68.84) node [anchor=north west][inner sep=0.75pt]    {\small $\pi $};
% Text Node
\draw (61.26,90.84) node [anchor=north west][inner sep=0.75pt]    {\small $\phi $};
% Text Node
\draw (76.54,110.09) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (88.26,102.84) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (133.26,94.84) node [anchor=north west][inner sep=0.75pt]    {\small $r$};
% Text Node
\draw (135.26,77.84) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{r}$};
% Text Node
\draw (154.69,108.78) node [anchor=north west][inner sep=0.75pt]    {\small $\delta $};
% Text Node
\draw (115.5,102) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (104.5,76.2) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (61,50.2) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (45,15) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (122,78) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (18,36.84) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
% Text Node
\draw (20,15) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
% Text Node
\draw (39,27) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
\end{tikzpicture}\notag\\
={}&\sum_{s'\nu'\pi'}\mathtt d_{s'}F^{\mu^*\nu s^*}_{ts'^*\nu'}F^{\rho\pi\nu^*}_{t\nu'^*\pi'}R^{\pi\sigma}_\phi\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,125);\path (189.97265625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Curve Lines [id:da93780631820426] 
\draw    (74.49,61.37) .. controls (63.49,70.37) and (58.49,80.37) .. (75.54,73.01) ;
%Straight Lines [id:da4312040799066603] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (45.69,60.96) -- (90.46,79.03) ;
%Straight Lines [id:da4044596669287963] 
\draw    (89.41,51.43) -- (74.49,61.37) ;
%Straight Lines [id:da8163404419641307] 
\draw    (104.34,41.5) -- (89.41,51.43) ;
\draw [shift={(100.29,44.19)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da014677216219191713] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (64.15,49.02) -- (108.92,67.08) ;
%Straight Lines [id:da7832171997728017] 
\draw    (135.23,97.1) -- (157.62,106.13) ;
%Straight Lines [id:da9954943358064434] 
\draw    (157.62,81.07) -- (157.62,106.13) ;
\draw [shift={(157.62,89.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8454993888674385] 
\draw    (90.46,79.03) -- (135.23,97.1) ;
\draw [shift={(109.04,86.53)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7041266843601421] 
\draw    (75.54,73.01) -- (90.46,79.03) ;
\draw [shift={(90.46,79.03)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(79.2,74.48)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(75.54,73.01)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da42465877907722627] 
\draw    (45.69,60.96) -- (60.62,66.99) ;
\draw [shift={(49.35,62.44)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5858701826294888] 
\draw    (30.77,54.94) -- (45.69,60.96) ;
\draw [shift={(45.69,60.96)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(34.43,56.42)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,54.94)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8544252999779711] 
\draw    (90.46,79.03) -- (90.46,122.79) ;
\draw [shift={(90.46,96.81)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21719878585683183] 
\draw    (45.69,60.96) -- (15.85,80.84) ;
\draw [shift={(34.18,68.63)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da761090181752393] 
\draw    (30.77,33.88) -- (30.77,54.94) ;
\draw [shift={(30.77,40.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,33.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da27079316234142925] 
\draw    (0.92,42.9) -- (30.77,54.94) ;
\draw [shift={(12.04,47.38)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8405565936427197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.64,97.1) .. controls (126.64,92.35) and (130.49,88.5) .. (135.23,88.5) .. controls (139.98,88.5) and (143.82,92.35) .. (143.82,97.1) .. controls (143.82,101.84) and (139.98,105.69) .. (135.23,105.69) .. controls (130.49,105.69) and (126.64,101.84) .. (126.64,97.1) -- cycle ;
%Straight Lines [id:da7571107556027818] 
\draw    (108.92,67.08) -- (153.69,85.15) ;
%Shape: Circle [id:dp2519190249621348] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.72,76.12) .. controls (122.72,71.37) and (126.56,67.52) .. (131.31,67.52) .. controls (136.05,67.52) and (139.9,71.37) .. (139.9,76.12) .. controls (139.9,80.86) and (136.05,84.71) .. (131.31,84.71) .. controls (126.56,84.71) and (122.72,80.86) .. (122.72,76.12) -- cycle ;
%Straight Lines [id:da1824717066938677] 
\draw    (157.62,106.13) -- (187.46,118.17) ;
\draw [shift={(168.74,110.62)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(157.62,106.13)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da007559606991857093] 
\draw    (30.77,16.82) -- (30.77,33.88) ;
\draw [shift={(30.77,21.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3536418711221676] 
\draw    (45.69,23.95) -- (30.77,33.88) ;
\draw [shift={(41.64,26.64)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5814057443053164] 
\draw    (60.62,66.99) -- (75.54,73.01) ;
\draw [shift={(64.27,68.46)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(60.62,66.99)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4923814966123925] 
\draw    (86.54,58.05) -- (108.92,67.08) ;
\draw [shift={(93.93,61.03)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da967439280871581] 
\draw    (60.62,66.99) .. controls (60.57,61.35) and (72.49,52.37) .. (86.54,58.05) ;
% Text Node
\draw (7.26,52) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (34.77,43) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
% Text Node
\draw (18,38) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
% Text Node
\draw (23.26,4) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{s}$};
% Text Node
\draw (28.77,73.1) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (88.73,35) node [anchor=north west][inner sep=0.75pt]    {\small $\sigma $};
% Text Node
\draw (48.26,49.84) node [anchor=north west][inner sep=0.75pt]    {\small $\pi '$};
% Text Node
\draw (74.54,80.21) node [anchor=north west][inner sep=0.75pt]    {\small $\phi $};
% Text Node
\draw (92,100) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (111.26,90) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (158.62,84.27) node [anchor=north west][inner sep=0.75pt]    {\small $r$};
% Text Node
\draw (155.26,66) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{r}$};
% Text Node
\draw (167.69,95.78) node [anchor=north west][inner sep=0.75pt]    {\small $\delta $};
% Text Node
\draw (132,90.5) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (127,70.2) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (98,50) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (44,13) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (143,70) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (20,14.84) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
% Text Node
\draw (39,27) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (56,71) node [anchor=north west][inner sep=0.75pt]    {\small $\pi $};
\end{tikzpicture}\notag\\
={}&\sum_{s'\nu'\pi'\phi'\lambda'}\mathtt d_{s'}F^{\mu^*\nu s^*}_{ts'^*\nu'}F^{\rho\pi\nu^*}_{t\nu'^*\pi'}R^{\pi\sigma}_\phi F^{\sigma^*\phi\pi^*}_{t\pi'^*\phi'}\overline{R^{\pi'\sigma}_{\phi'}}F^{\eta\lambda\phi^*}_{t\phi'^*\lambda'}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,125);\path (189.97265625,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da7571107556027818] 
\draw    (131.31,76.12) -- (153.69,85.15) ;
%Straight Lines [id:da4312040799066603] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (45.69,60.96) -- (90.46,79.03) ;
%Straight Lines [id:da014677216219191713] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (64.15,49.02) -- (108.92,67.08) ;
%Straight Lines [id:da7832171997728017] 
\draw    (135.23,97.1) -- (157.62,106.13) ;
%Straight Lines [id:da9954943358064434] 
\draw    (157.62,81.07) -- (157.62,106.13) ;
\draw [shift={(157.62,89.5)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8454993888674385] 
\draw    (90.46,79.03) -- (135.23,97.1) ;
\draw [shift={(109.04,86.53)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7041266843601421] 
\draw    (75.54,73.01) -- (90.46,79.03) ;
\draw [shift={(90.46,79.03)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(79.2,74.48)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(75.54,73.01)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da42465877907722627] 
\draw    (45.69,60.96) -- (60.62,66.99) ;
\draw [shift={(49.35,62.44)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5858701826294888] 
\draw    (30.77,54.94) -- (45.69,60.96) ;
\draw [shift={(45.69,60.96)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(34.43,56.42)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,54.94)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8544252999779711] 
\draw    (75.54,73.01) -- (75.54,116.77) ;
\draw [shift={(75.54,90.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21719878585683183] 
\draw    (45.69,60.96) -- (15.85,80.84) ;
\draw [shift={(34.18,68.63)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da761090181752393] 
\draw    (30.77,33.88) -- (30.77,54.94) ;
\draw [shift={(30.77,40.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,33.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da27079316234142925] 
\draw    (0.92,42.9) -- (30.77,54.94) ;
\draw [shift={(12.04,47.38)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8405565936427197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (126.64,97.1) .. controls (126.64,92.35) and (130.49,88.5) .. (135.23,88.5) .. controls (139.98,88.5) and (143.82,92.35) .. (143.82,97.1) .. controls (143.82,101.84) and (139.98,105.69) .. (135.23,105.69) .. controls (130.49,105.69) and (126.64,101.84) .. (126.64,97.1) -- cycle ;
%Straight Lines [id:da1824717066938677] 
\draw    (157.62,106.13) -- (187.46,118.17) ;
\draw [shift={(168.74,110.62)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(157.62,106.13)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da007559606991857093] 
\draw    (30.77,16.82) -- (30.77,33.88) ;
\draw [shift={(30.77,21.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3536418711221676] 
\draw    (45.69,23.95) -- (30.77,33.88) ;
\draw [shift={(41.64,26.64)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5814057443053164] 
\draw    (60.62,66.99) -- (75.54,73.01) ;
\draw [shift={(64.27,68.46)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(60.62,66.99)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4923814966123925] 
\draw    (108.92,67.08) -- (131.31,76.12) ;
\draw [shift={(116.31,70.06)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp2519190249621348] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.72,76.12) .. controls (122.72,71.37) and (126.56,67.52) .. (131.31,67.52) .. controls (136.05,67.52) and (139.9,71.37) .. (139.9,76.12) .. controls (139.9,80.86) and (136.05,84.71) .. (131.31,84.71) .. controls (126.56,84.71) and (122.72,80.86) .. (122.72,76.12) -- cycle ;
%Straight Lines [id:da01500232175977989] 
\draw    (90.46,47.11) -- (60.62,66.99) ;
\draw [shift={(78.95,54.78)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da23385561495577933] 
\draw    (90.46,79.03) .. controls (91.99,72.37) and (96.99,62.37) .. (108.92,67.08) ;
% Text Node
\draw (7.26,50) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (34.77,44) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
% Text Node
\draw (19.26,37.84) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
% Text Node
\draw (23.26,3.84) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{s}$};
% Text Node
\draw (28.77,73.1) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (71.73,43.77) node [anchor=north west][inner sep=0.75pt]    {\small $\sigma $};
% Text Node
\draw (48.26,49) node [anchor=north west][inner sep=0.75pt]    {\small $\pi '$};
% Text Node
\draw (59.54,74.21) node [anchor=north west][inner sep=0.75pt]    {\small $\phi '$};
% Text Node
\draw (76.54,91.09) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (104.26,86.84) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (158.62,84.27) node [anchor=north west][inner sep=0.75pt]    {\small $r$};
% Text Node
\draw (155.26,67) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{r}$};
% Text Node
\draw (167.69,96.78) node [anchor=north west][inner sep=0.75pt]    {\small $\delta $};
% Text Node
\draw (131,90.2) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (127,70.2) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (114,59.2) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (44,14) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (141,70) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (20,16.84) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
% Text Node
\draw (38,27.2) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (78.54,62) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda '$};
\end{tikzpicture}\notag\\
={}&\sum_{s'\nu'\pi'\phi'\lambda'}\mathtt d_{s'}F^{\mu^*\nu s^*}_{ts'^*\nu'}F^{\rho\pi\nu^*}_{t\nu'^*\pi'}R^{\pi\sigma}_\phi F^{\sigma^*\phi\pi^*}_{t\pi'^*\phi'}\overline{R^{\pi'\sigma}_{\phi'}}F^{\eta\lambda\phi^*}_{t\phi'^*\lambda'}\mathtt{d}_{\lambda'}\notag\\
&\times\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,139);\path (230.9573211669922,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da3759375508819873] 
\draw    (131.31,76.12) -- (142.5,80.63) ;
%Straight Lines [id:da6942241396071711] 
\draw    (90.46,79.03) -- (112.85,88.06) ;
%Straight Lines [id:da4312040799066603] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (45.69,60.96) -- (90.46,79.03) ;
%Straight Lines [id:da014677216219191713] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (64.15,49.02) -- (108.92,67.08) ;
%Straight Lines [id:da7832171997728017] 
\draw    (135.23,97.1) -- (157.62,106.13) ;
%Straight Lines [id:da9954943358064434] 
\draw    (168.81,85.59) -- (168.81,110.65) ;
\draw [shift={(168.81,94.02)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8454993888674385] 
\draw    (112.85,88.06) -- (134.3,96.72) ;
\draw [shift={(133.38,96.35)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da7041266843601421] 
\draw    (75.54,73.01) -- (90.46,79.03) ;
\draw [shift={(90.46,79.03)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(79.2,74.48)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(75.54,73.01)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da42465877907722627] 
\draw    (45.69,60.96) -- (60.62,66.99) ;
\draw [shift={(49.35,62.44)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5858701826294888] 
\draw    (30.77,54.94) -- (45.69,60.96) ;
\draw [shift={(45.69,60.96)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(34.43,56.42)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,54.94)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8544252999779711] 
\draw    (75.54,73.01) -- (75.54,116.77) ;
\draw [shift={(75.54,90.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21719878585683183] 
\draw    (45.69,60.96) -- (15.85,80.84) ;
\draw [shift={(34.18,68.63)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da761090181752393] 
\draw    (30.77,33.88) -- (30.77,54.94) ;
\draw [shift={(30.77,40.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,33.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da27079316234142925] 
\draw    (0.92,42.9) -- (30.77,54.94) ;
\draw [shift={(12.04,47.38)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8405565936427197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (104.25,88.06) .. controls (104.25,83.32) and (108.1,79.47) .. (112.85,79.47) .. controls (117.59,79.47) and (121.44,83.32) .. (121.44,88.06) .. controls (121.44,92.81) and (117.59,96.66) .. (112.85,96.66) .. controls (108.1,96.66) and (104.25,92.81) .. (104.25,88.06) -- cycle ;
%Straight Lines [id:da1824717066938677] 
\draw    (168.81,110.65) -- (198.65,122.69) ;
\draw [shift={(179.93,115.13)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(168.81,110.65)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da007559606991857093] 
\draw    (30.77,16.82) -- (30.77,33.88) ;
\draw [shift={(30.77,21.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3536418711221676] 
\draw    (45.69,23.95) -- (30.77,33.88) ;
\draw [shift={(41.64,26.64)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5814057443053164] 
\draw    (60.62,66.99) -- (75.54,73.01) ;
\draw [shift={(64.27,68.46)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(60.62,66.99)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da4923814966123925] 
\draw    (108.92,67.08) -- (131.31,76.12) ;
\draw [shift={(116.31,70.06)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp2519190249621348] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (122.72,76.12) .. controls (122.72,71.37) and (126.56,67.52) .. (131.31,67.52) .. controls (136.05,67.52) and (139.9,71.37) .. (139.9,76.12) .. controls (139.9,80.86) and (136.05,84.71) .. (131.31,84.71) .. controls (126.56,84.71) and (122.72,80.86) .. (122.72,76.12) -- cycle ;
%Straight Lines [id:da01500232175977989] 
\draw    (90.46,47.11) -- (60.62,66.99) ;
\draw [shift={(78.95,54.78)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Curve Lines [id:da23385561495577933] 
\draw    (90.46,79.03) .. controls (91.99,72.37) and (96.99,62.37) .. (108.92,67.08) ;
%Curve Lines [id:da4448809544347845] 
\draw    (157.62,106.13) .. controls (159.18,96.89) and (152.48,83.37) .. (142.5,80.63) ;
%Straight Lines [id:da6510760047793089] 
\draw    (157.62,106.13) -- (168.81,110.65) ;
\draw [shift={(159.41,106.85)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6430389941309647] 
\draw    (168.81,85.59) -- (183.73,91.61) ;
\draw [shift={(172.47,87.06)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(168.81,85.59)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8683864117439555] 
\draw    (198.65,97.63) -- (198.65,122.69) ;
\draw [shift={(198.65,106.06)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da891152352795338] 
\draw    (198.65,122.69) -- (228.5,134.73) ;
\draw [shift={(209.77,127.18)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(198.65,122.69)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
% Text Node
\draw (7.26,50) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (34.77,44.61) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
% Text Node
\draw (19.26,37.84) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
% Text Node
\draw (23.26,3.84) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{s}$};
% Text Node
\draw (28.77,73.1) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (71.73,43.77) node [anchor=north west][inner sep=0.75pt]    {\small $\sigma $};
% Text Node
\draw (48.26,49.84) node [anchor=north west][inner sep=0.75pt]    {\small $\pi '$};
% Text Node
\draw (59.54,72.21) node [anchor=north west][inner sep=0.75pt]    {\small $\phi '$};
% Text Node
\draw (76.54,91.09) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (126.46,97) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
% Text Node
\draw (199.65,102.83) node [anchor=north west][inner sep=0.75pt]    {\small $r$};
% Text Node
\draw (192.26,84.84) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{r}$};
% Text Node
\draw (209.69,114.78) node [anchor=north west][inner sep=0.75pt]    {\small $\delta $};
% Text Node
\draw (109,82) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (127,70.2) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (114,59.2) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (44,15) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (179,82) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (173,76) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (20,16.84) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
% Text Node
\draw (37,27.2) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (78.54,62) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda '$};
% Text Node
\draw (154.54,109.25) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda '$};
% Text Node
\draw (169.81,90.79) node [anchor=north west][inner sep=0.75pt]    {\small $t^{*}$};
% Text Node
\draw (176.46,117.23) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda $};
\end{tikzpicture}\notag\\
={}&\sum_{s'\nu'\pi'\phi'\lambda'r'}\mathtt d_{s'}F^{\mu^*\nu s^*}_{ts'^*\nu'}F^{\rho\pi\nu^*}_{t\nu'^*\pi'}R^{\pi\sigma}_\phi F^{\sigma^*\phi\pi^*}_{t\pi'^*\phi'}\overline{R^{\pi'\sigma}_{\phi'}}F^{\eta\lambda\phi^*}_{t\phi'^*\lambda'}F^{t\lambda'^*\lambda}_{\delta r^*r'}\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, baseline=(XXXX.south) ]
\path (0,120);\path (175.95355224609375,0);\draw    ($(current bounding box.center)+(0,0.3em)$) node [anchor=south] (XXXX) {};
%Straight Lines [id:da6942241396071711] 
\draw    (75.54,73.01) -- (97.92,82.04) ;
%Straight Lines [id:da014677216219191713] 
\draw [color={rgb, 255:red, 255; green, 255; blue, 255 }  ,draw opacity=1 ][line width=3.75]    (64.15,49.02) -- (108.92,67.08) ;
%Straight Lines [id:da7832171997728017] 
\draw    (120.31,91.07) -- (142.69,100.11) ;
%Straight Lines [id:da8454993888674385] 
\draw    (97.92,82.04) -- (119.38,90.7) ;
\draw [shift={(118.45,90.33)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da42465877907722627] 
\draw    (45.69,60.96) -- (60.62,66.99) ;
\draw [shift={(49.35,62.44)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5858701826294888] 
\draw    (30.77,54.94) -- (45.69,60.96) ;
\draw [shift={(45.69,60.96)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(34.43,56.42)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,54.94)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da8544252999779711] 
\draw    (75.54,73.01) -- (75.54,116.77) ;
\draw [shift={(75.54,90.79)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da21719878585683183] 
\draw    (45.69,60.96) -- (15.85,80.84) ;
\draw [shift={(34.18,68.63)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da761090181752393] 
\draw    (30.77,33.88) -- (30.77,54.94) ;
\draw [shift={(30.77,40.31)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(30.77,33.88)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da27079316234142925] 
\draw    (0.92,42.9) -- (30.77,54.94) ;
\draw [shift={(12.04,47.38)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Shape: Circle [id:dp8405565936427197] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (89.33,82.04) .. controls (89.33,77.3) and (93.18,73.45) .. (97.92,73.45) .. controls (102.67,73.45) and (106.52,77.3) .. (106.52,82.04) .. controls (106.52,86.79) and (102.67,90.63) .. (97.92,90.63) .. controls (93.18,90.63) and (89.33,86.79) .. (89.33,82.04) -- cycle ;
%Straight Lines [id:da007559606991857093] 
\draw    (30.77,16.82) -- (30.77,33.88) ;
\draw [shift={(30.77,21.25)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da3536418711221676] 
\draw    (45.69,23.95) -- (30.77,33.88) ;
\draw [shift={(41.64,26.64)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da5814057443053164] 
\draw    (60.62,66.99) -- (75.54,73.01) ;
\draw [shift={(64.27,68.46)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(60.62,66.99)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da01500232175977989] 
\draw    (90.46,47.11) -- (60.62,66.99) ;
\draw [shift={(78.95,54.78)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8683864117439555] 
\draw    (142.69,81.05) -- (142.69,100.11) ;
\draw [shift={(142.69,86.48)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da891152352795338] 
\draw    (142.69,100.11) -- (172.54,112.15) ;
\draw [shift={(153.81,104.6)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(142.69,100.11)}, rotate = 21.98] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
%Straight Lines [id:da10846742132354881] 
\draw    (157.62,71.11) -- (142.69,81.05) ;
\draw [shift={(142.69,81.05)}, rotate = 146.34] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(153.57,73.81)}, rotate = 146.34] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4043880327996312] 
\draw    (142.69,53.77) -- (157.62,59.79) ;
\draw [shift={(146.35,55.24)}, rotate = 21.98] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da4893038212882195] 
\draw    (142.69,81.05) -- (142.69,53.77) ;
\draw [shift={(142.69,53.77)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]      (0, 0) circle [x radius= 2.01, y radius= 2.01]   ;
\draw [shift={(142.69,64.81)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
% Text Node
\draw (7.26,50) node [anchor=north west][inner sep=0.75pt]    {\small $\mu $};
% Text Node
\draw (34.77,44.61) node [anchor=north west][inner sep=0.75pt]    {\small $\nu '$};
% Text Node
\draw (19.26,37.84) node [anchor=north west][inner sep=0.75pt]    {\small $s'$};
% Text Node
\draw (23.26,3.84) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{s}$};
% Text Node
\draw (28.77,73.1) node [anchor=north west][inner sep=0.75pt]    {\small $\rho $};
% Text Node
\draw (71.73,43.77) node [anchor=north west][inner sep=0.75pt]    {\small $\sigma $};
% Text Node
\draw (48.26,49.84) node [anchor=north west][inner sep=0.75pt]    {\small $\pi '$};
% Text Node
\draw (59.54,72.21) node [anchor=north west][inner sep=0.75pt]    {\small $\phi '$};
% Text Node
\draw (76.54,91.09) node [anchor=north west][inner sep=0.75pt]    {\small $\eta $};
% Text Node
\draw (112.12,92.76) node [anchor=north west][inner sep=0.75pt]    {\small $\lambda '$};
% Text Node
\draw (143.65,83.83) node [anchor=north west][inner sep=0.75pt]    {\small $r'$};
% Text Node
\draw (157.14,63) node [anchor=north west][inner sep=0.75pt]    {\small $\tilde{m}_{r}$};
% Text Node
\draw (154.69,92.78) node [anchor=north west][inner sep=0.75pt]    {\small $\delta $};
% Text Node
\draw (93.73,75.72) node [anchor=north west][inner sep=0.75pt]    {\small $l$};
% Text Node
\draw (44,15) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
% Text Node
\draw (20,16.84) node [anchor=north west][inner sep=0.75pt]    {\small $s$};
% Text Node
\draw (37,27.2) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (151,74) node [anchor=north west][inner sep=0.75pt]    {\small $r$};
% Text Node
\draw (129.77,59.23) node [anchor=north west][inner sep=0.75pt]    {\small $t^{*}$};
% Text Node
\draw (148,42.15) node [anchor=north west][inner sep=0.75pt]    {\small $t$};
% Text Node
\draw (157,52) node [anchor=north west][inner sep=0.75pt]    {\small $\alpha _{t}$};
\end{tikzpicture}
